Measuring Data Diversity with Embeddings: A Taxonomy and Benchmark for Diversity Measures

Diversity is a critical property of text corpora, with direct implications for training data curation, test set design, and model generalization. However, its measurement remains fragmented and poorly understood. Existing embedding-based diversity measures vary widely in how they are computed and can yield substantially different diversity scores on the same data, yet no systematic comparison of their empirical behaviour exists. We make two contributions toward addressing this gap. First, we present a taxonomy of 21 embedding-based diversity measures, organizing them into four families based on their underlying computations. Second, we introduce EmbDivBench, a benchmark that evaluates these measures along three conceptually distinct components (variety, balance and disparity) on both simulated and natural text data. Although Mean Pairwise Distance is the most commonly used measure, our experiments show that it is outperformed by several alternatives on the three diversity components, with Graph Entropy being the best choice overall. Lastly, we distil these findings into practical recommendations for diversity measure selection.

==> figures/fig_cross_dimensions.tex <==
\begin{figure*}[p]
  \centering
\definecolor{distcol}{HTML}{2C6FB5}
\definecolor{geomcol}{HTML}{2E8B6E}
\definecolor{distrcol}{HTML}{7E57C2}
\definecolor{graphcol}{HTML}{D08A1D}
\definecolor{h00}{RGB}{103,0,31}
\definecolor{h01}{RGB}{115,4,33}
\definecolor{h02}{RGB}{127,8,35}
\definecolor{h03}{RGB}{138,11,37}
\definecolor{h04}{RGB}{150,15,39}
\definecolor{h05}{RGB}{162,19,40}
\definecolor{h06}{RGB}{174,23,42}
\definecolor{h07}{RGB}{182,31,46}
\definecolor{h08}{RGB}{187,42,52}
\definecolor{h09}{RGB}{193,54,57}
\definecolor{h10}{RGB}{198,65,62}
\definecolor{h11}{RGB}{204,76,68}
\definecolor{h12}{RGB}{210,88,73}
\definecolor{h13}{RGB}{215,99,79}
\definecolor{h14}{RGB}{220,110,87}
\definecolor{h15}{RGB}{225,120,96}
\definecolor{h16}{RGB}{230,134,106}
\definecolor{h17}{RGB}{235,145,114}
\definecolor{h18}{RGB}{240,156,123}
\definecolor{h19}{RGB}{244,166,131}
\definecolor{h20}{RGB}{246,175,142}
\definecolor{h21}{RGB}{247,183,153}
\definecolor{h22}{RGB}{248,191,164}
\definecolor{h23}{RGB}{250,200,175}
\definecolor{h24}{RGB}{251,208,185}
\definecolor{h25}{RGB}{253,217,196}
\definecolor{h26}{RGB}{252,222,205}
\definecolor{h27}{RGB}{251,227,212}
\definecolor{h28}{RGB}{250,231,220}
\definecolor{h29}{RGB}{249,235,227}
\definecolor{h30}{RGB}{249,240,235}
\definecolor{h31}{RGB}{248,244,242}
\definecolor{h32}{RGB}{243,245,246}
\definecolor{h33}{RGB}{237,242,245}
\definecolor{h34}{RGB}{231,240,244}
\definecolor{h35}{RGB}{225,237,243}
\definecolor{h36}{RGB}{219,234,242}
\definecolor{h37}{RGB}{213,231,241}
\definecolor{h38}{RGB}{207,228,239}
\definecolor{h39}{RGB}{197,223,236}
\definecolor{h40}{RGB}{187,218,234}
\definecolor{h41}{RGB}{177,213,231}
\definecolor{h42}{RGB}{167,208,228}
\definecolor{h43}{RGB}{157,203,225}
\definecolor{h44}{RGB}{147,198,222}
\definecolor{h45}{RGB}{135,190,218}
\definecolor{h46}{RGB}{123,182,214}
\definecolor{h47}{RGB}{110,174,210}
\definecolor{h48}{RGB}{95,165,205}
\definecolor{h49}{RGB}{82,157,200}
\definecolor{h50}{RGB}{70,149,196}
\definecolor{h51}{RGB}{63,142,192}
\definecolor{h52}{RGB}{58,135,189}
\definecolor{h53}{RGB}{52,128,185}
\definecolor{h54}{RGB}{47,121,181}
\definecolor{h55}{RGB}{42,113,178}
\definecolor{h56}{RGB}{36,106,174}
\definecolor{h57}{RGB}{31,99,168}
\definecolor{h58}{RGB}{27,90,156}
\definecolor{h59}{RGB}{23,82,144}
\definecolor{h60}{RGB}{18,73,132}
\definecolor{h61}{RGB}{14,65,121}
\definecolor{h62}{RGB}{9,56,109}
\definecolor{h63}{RGB}{5,48,97}

  \providecommand{\stdface}{\fontsize{6}{6}\selectfont\itshape}
  \providecommand{\rhocell}[2]{%
    \begin{tabular}{@{}c@{}}$#1$\\[-1.5pt]{\stdface #2}\end{tabular}}
  \providecommand{\rhocelln}[1]{$#1$}
  \providecommand{\rhocelld}[2]{%
    \begin{tabular}{@{}c@{}}$(#1)$\\[-1.5pt]{\stdface #2}\end{tabular}}
  \providecommand{\rhocelldn}[1]{$(#1)$}

  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[x=1.10cm,y=1cm,font=\sffamily]
  \def\sh{0.92}%
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (0,0.000) rectangle (1,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-0.500) {\rhocell{+0.88}{0.11}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (1,0.000) rectangle (2,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-0.500) {\rhocelld{+0.88}{0.11}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (2,0.000) rectangle (3,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-0.500) {\rhocelln{+1.00}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (3,0.000) rectangle (4,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (3.5,-0.500) {\rhocell{+0.94}{0.05}};
  \filldraw[fill=h41,draw=h41,line width=0.5pt] (4,0.000) rectangle (5,-1.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (4.5,-0.500) {\rhocell{+0.31}{0.78}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (5,0.000) rectangle (6,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-0.500) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (6,0.000) rectangle (7,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-0.500) {\rhocelldn{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (7,0.000) rectangle (8,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-0.500) {\rhocelln{+1.00}};
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (8,0.000) rectangle (9,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (8.5,-0.500) {\rhocell{+0.54}{0.65}};
  \filldraw[fill=h46,draw=h46,line width=0.5pt] (9,0.000) rectangle (10,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-0.500) {\rhocell{+0.46}{0.40}};
  \filldraw[fill=h55,draw=h55,line width=0.5pt] (10,0.000) rectangle (11,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-0.500) {\rhocell{+0.74}{0.15}};
  \filldraw[fill=h37,draw=h37,line width=0.5pt] (11,0.000) rectangle (12,-1.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-0.500) {\rhocell{+0.16}{0.60}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (12,0.000) rectangle (13,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-0.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (13,0.000) rectangle (14,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-0.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,0.000) rectangle (15,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-0.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (15,0.000) rectangle (16,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-0.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (16,0.000) rectangle (17,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-0.500) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h61,draw=h61,line width=0.5pt] (17,0.000) rectangle (18,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (17.5,-0.500) {\rhocell{+0.92}{0.13}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (18,0.000) rectangle (19,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (18.5,-0.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (19,0.000) rectangle (20,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-0.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (20,0.000) rectangle (21,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-0.500) {\rhocelln{+1.00}};
  \filldraw[fill=h61,draw=h61,line width=0.5pt] (0,-1.000) rectangle (1,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-1.500) {\rhocell{+0.92}{0.13}};
  \filldraw[fill=h61,draw=h61,line width=0.5pt] (1,-1.000) rectangle (2,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-1.500) {\rhocelld{+0.92}{0.13}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (2,-1.000) rectangle (3,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-1.500) {\rhocelln{+1.00}};
  \filldraw[fill=h58,draw=h58,line width=0.5pt] (3,-1.000) rectangle (4,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (3.5,-1.500) {\rhocell{+0.84}{0.16}};
  \filldraw[fill=h52,draw=h52,line width=0.5pt] (4,-1.000) rectangle (5,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (4.5,-1.500) {\rhocell{+0.64}{0.31}};
  \filldraw[fill=h28,draw=h28,line width=0.5pt] (5,-1.000) rectangle (6,-2.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-1.500) {\rhocell{-0.10}{1.01}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (6,-1.000) rectangle (7,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-1.500) {\rhocelld{+0.96}{0.05}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (7,-1.000) rectangle (8,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-1.500) {\rhocell{+0.96}{0.05}};
  \filldraw[fill=h38,draw=h38,line width=0.5pt] (8,-1.000) rectangle (9,-2.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-1.500) {\rhocell{+0.20}{0.81}};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (9,-1.000) rectangle (10,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-1.500) {\rhocell{+0.80}{0.19}};
  \filldraw[fill=h08,draw=h08,line width=0.5pt] (10,-1.000) rectangle (11,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-1.500) {\rhocell{-0.74}{0.24}};
  \filldraw[fill=h58,draw=h58,line width=0.5pt] (11,-1.000) rectangle (12,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-1.500) {\rhocell{+0.84}{0.22}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (12,-1.000) rectangle (13,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-1.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (13,-1.000) rectangle (14,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-1.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,-1.000) rectangle (15,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-1.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (15,-1.000) rectangle (16,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-1.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (16,-1.000) rectangle (17,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-1.500) {\rhocelln{+1.00}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (17,-1.000) rectangle (18,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (17.5,-1.500) {\rhocell{+0.96}{0.05}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (18,-1.000) rectangle (19,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (18.5,-1.500) {\rhocelln{+1.00}};
  \filldraw[fill=h42,draw=h42,line width=0.5pt] (19,-1.000) rectangle (20,-2.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (19.5,-1.500) {\rhocell{+0.32}{0.93}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (20,-1.000) rectangle (21,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-1.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (0,-2.000) rectangle (1,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-2.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (1,-2.000) rectangle (2,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-2.500) {\rhocelldn{+1.00}};
  \filldraw[fill=h31,draw=h31,line width=0.5pt] (2,-2.000) rectangle (3,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-2.500) {\rhocell{-0.02}{0.96}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (3,-2.000) rectangle (4,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-2.500) {\rhocell{+0.03}{0.77}};
  \filldraw[fill=h27,draw=h27,line width=0.5pt] (4,-2.000) rectangle (5,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (4.5,-2.500) {\rhocell{-0.14}{0.71}};
  \filldraw[fill=h52,draw=h52,line width=0.5pt] (5,-2.000) rectangle (6,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-2.500) {\rhocell{+0.64}{0.69}};
  \filldraw[fill=h30,draw=h30,line width=0.5pt] (6,-2.000) rectangle (7,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-2.500) {\rhocelld{-0.06}{0.94}};
  \filldraw[fill=h30,draw=h30,line width=0.5pt] (7,-2.000) rectangle (8,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-2.500) {\rhocell{-0.06}{0.94}};
  \filldraw[fill=h08,draw=h08,line width=0.5pt] (8,-2.000) rectangle (9,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (8.5,-2.500) {\rhocell{-0.74}{0.15}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (9,-2.000) rectangle (10,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-2.500) {\rhocelln{+1.00}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (10,-2.000) rectangle (11,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-2.500) {\rhocell{+0.96}{0.05}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (11,-2.000) rectangle (12,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-2.500) {\rhocell{+0.96}{0.05}};
  \filldraw[fill=h20,draw=h20,line width=0.5pt] (12,-2.000) rectangle (13,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (12.5,-2.500) {\rhocell{-0.36}{0.59}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (13,-2.000) rectangle (14,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-2.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,-2.000) rectangle (15,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-2.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (15,-2.000) rectangle (16,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-2.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (16,-2.000) rectangle (17,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-2.500) {\rhocelln{+1.00}};
  \filldraw[fill=h25,draw=h25,line width=0.5pt] (17,-2.000) rectangle (18,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-2.500) {\rhocell{-0.20}{0.52}};
  \filldraw[fill=h30,draw=h30,line width=0.5pt] (18,-2.000) rectangle (19,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-2.500) {\rhocell{-0.04}{0.97}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (19,-2.000) rectangle (20,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-2.500) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (20,-2.000) rectangle (21,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-2.500) {\rhocelln{+1.00}};
  \draw[gray!55,line width=0.3pt] (1,0.000) -- (1,-3.000);
  \draw[gray!55,line width=0.3pt] (2,0.000) -- (2,-3.000);
  \draw[gray!55,line width=0.3pt] (3,0.000) -- (3,-3.000);
  \draw[gray!55,line width=0.3pt] (4,0.000) -- (4,-3.000);
  \draw[gray!55,line width=0.3pt] (5,0.000) -- (5,-3.000);
  \draw[gray!55,line width=0.3pt] (6,0.000) -- (6,-3.000);
  \draw[gray!55,line width=0.3pt] (7,0.000) -- (7,-3.000);
  \draw[gray!55,line width=0.3pt] (8,0.000) -- (8,-3.000);
  \draw[gray!55,line width=0.3pt] (9,0.000) -- (9,-3.000);
  \draw[gray!55,line width=0.3pt] (10,0.000) -- (10,-3.000);
  \draw[gray!55,line width=0.3pt] (11,0.000) -- (11,-3.000);
  \draw[gray!55,line width=0.3pt] (12,0.000) -- (12,-3.000);
  \draw[gray!55,line width=0.3pt] (13,0.000) -- (13,-3.000);
  \draw[gray!55,line width=0.3pt] (14,0.000) -- (14,-3.000);
  \draw[gray!55,line width=0.3pt] (15,0.000) -- (15,-3.000);
  \draw[gray!55,line width=0.3pt] (16,0.000) -- (16,-3.000);
  \draw[gray!55,line width=0.3pt] (17,0.000) -- (17,-3.000);
  \draw[gray!55,line width=0.3pt] (18,0.000) -- (18,-3.000);
  \draw[gray!55,line width=0.3pt] (19,0.000) -- (19,-3.000);
  \draw[gray!55,line width=0.3pt] (20,0.000) -- (20,-3.000);
  \draw[gray!55,line width=0.3pt] (0,-1.000) -- (21,-1.000);
  \draw[gray!55,line width=0.3pt] (0,-2.000) -- (21,-2.000);
  \draw[black,line width=0.6pt] (0,0.000) rectangle (21,-3.000);
  \node[anchor=east,font=\small] at (-0.12,-0.500) {V};
  \node[anchor=east,font=\small] at (-0.12,-1.500) {B};
  \node[anchor=east,font=\small] at (-0.12,-2.500) {D};
  \node[anchor=east,font=\small] at (-0.75,-1.500) {$d{=}256$};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (0,-3.450) rectangle (1,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-3.950) {\rhocell{+0.90}{0.07}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (1,-3.450) rectangle (2,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-3.950) {\rhocelld{+0.90}{0.07}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (2,-3.450) rectangle (3,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-3.950) {\rhocelln{+1.00}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (3,-3.450) rectangle (4,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (3.5,-3.950) {\rhocell{+0.90}{0.08}};
  \filldraw[fill=h45,draw=h45,line width=0.5pt] (4,-3.450) rectangle (5,-4.450);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (4.5,-3.950) {\rhocell{+0.41}{0.62}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (5,-3.450) rectangle (6,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-3.950) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (6,-3.450) rectangle (7,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-3.950) {\rhocelldn{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (7,-3.450) rectangle (8,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-3.950) {\rhocelln{+1.00}};
  \filldraw[fill=h37,draw=h37,line width=0.5pt] (8,-3.450) rectangle (9,-4.450);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-3.950) {\rhocell{+0.16}{0.76}};
  \filldraw[fill=h58,draw=h58,line width=0.5pt] (9,-3.450) rectangle (10,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-3.950) {\rhocell{+0.82}{0.19}};
  \filldraw[fill=h48,draw=h48,line width=0.5pt] (10,-3.450) rectangle (11,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-3.950) {\rhocell{+0.52}{0.53}};
  \filldraw[fill=h34,draw=h34,line width=0.5pt] (11,-3.450) rectangle (12,-4.450);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-3.950) {\rhocell{+0.08}{0.77}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (12,-3.450) rectangle (13,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-3.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (13,-3.450) rectangle (14,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-3.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,-3.450) rectangle (15,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-3.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (15,-3.450) rectangle (16,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-3.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (16,-3.450) rectangle (17,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-3.950) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h51,draw=h51,line width=0.5pt] (17,-3.450) rectangle (18,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (17.5,-3.950) {\rhocell{+0.62}{0.39}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (18,-3.450) rectangle (19,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (18.5,-3.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (19,-3.450) rectangle (20,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-3.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (20,-3.450) rectangle (21,-4.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-3.950) {\rhocelln{+1.00}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (0,-4.450) rectangle (1,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-4.950) {\rhocell{+0.96}{0.05}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (1,-4.450) rectangle (2,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-4.950) {\rhocelld{+0.96}{0.05}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (2,-4.450) rectangle (3,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-4.950) {\rhocelln{+1.00}};
  \filldraw[fill=h47,draw=h47,line width=0.5pt] (3,-4.450) rectangle (4,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (3.5,-4.950) {\rhocell{+0.48}{0.92}};
  \filldraw[fill=h41,draw=h41,line width=0.5pt] (4,-4.450) rectangle (5,-5.450);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (4.5,-4.950) {\rhocell{+0.30}{0.65}};
  \filldraw[fill=h21,draw=h21,line width=0.5pt] (5,-4.450) rectangle (6,-5.450);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-4.950) {\rhocell{-0.32}{0.84}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (6,-4.450) rectangle (7,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-4.950) {\rhocelldn{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (7,-4.450) rectangle (8,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-4.950) {\rhocelln{+1.00}};
  \filldraw[fill=h38,draw=h38,line width=0.5pt] (8,-4.450) rectangle (9,-5.450);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-4.950) {\rhocell{+0.20}{0.85}};
  \filldraw[fill=h61,draw=h61,line width=0.5pt] (9,-4.450) rectangle (10,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-4.950) {\rhocell{+0.92}{0.13}};
  \filldraw[fill=h05,draw=h05,line width=0.5pt] (10,-4.450) rectangle (11,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-4.950) {\rhocell{-0.84}{0.18}};
  \filldraw[fill=h58,draw=h58,line width=0.5pt] (11,-4.450) rectangle (12,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-4.950) {\rhocell{+0.84}{0.22}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (12,-4.450) rectangle (13,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-4.950) {\rhocell{+0.96}{0.05}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (13,-4.450) rectangle (14,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-4.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,-4.450) rectangle (15,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-4.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (15,-4.450) rectangle (16,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-4.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (16,-4.450) rectangle (17,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-4.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (17,-4.450) rectangle (18,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (17.5,-4.950) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (18,-4.450) rectangle (19,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (18.5,-4.950) {\rhocelln{+1.00}};
  \filldraw[fill=h55,draw=h55,line width=0.5pt] (19,-4.450) rectangle (20,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-4.950) {\rhocell{+0.72}{0.46}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (20,-4.450) rectangle (21,-5.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-4.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (0,-5.450) rectangle (1,-6.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-5.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (1,-5.450) rectangle (2,-6.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-5.950) {\rhocelldn{+1.00}};
  \filldraw[fill=h26,draw=h26,line width=0.5pt] (2,-5.450) rectangle (3,-6.450);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-5.950) {\rhocell{-0.16}{1.01}};
  \filldraw[fill=h44,draw=h44,line width=0.5pt] (3,-5.450) rectangle (4,-6.450);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-5.950) {\rhocell{+0.40}{0.68}};
  \filldraw[fill=h09,draw=h09,line width=0.5pt] (4,-5.450) rectangle (5,-6.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (4.5,-5.950) {\rhocell{-0.69}{0.29}};
  \filldraw[fill=h55,draw=h55,line width=0.5pt] (5,-5.450) rectangle (6,-6.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-5.950) {\rhocell{+0.72}{0.42}};
  \filldraw[fill=h24,draw=h24,line width=0.5pt] (6,-5.450) rectangle (7,-6.450);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-5.950) {\rhocelld{-0.24}{0.95}};
  \filldraw[fill=h24,draw=h24,line width=0.5pt] (7,-5.450) rectangle (8,-6.450);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-5.950) {\rhocell{-0.24}{0.95}};
  \filldraw[fill=h09,draw=h09,line width=0.5pt] (8,-5.450) rectangle (9,-6.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (8.5,-5.950) {\rhocell{-0.70}{0.14}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (9,-5.450) rectangle (10,-6.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-5.950) {\rhocelln{+1.00}};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (10,-5.450) rectangle (11,-6.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-5.950) {\rhocell{+0.80}{0.14}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (11,-5.450) rectangle (12,-6.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-5.950) {\rhocell{+0.96}{0.05}};
  \filldraw[fill=h41,draw=h41,line width=0.5pt] (12,-5.450) rectangle (13,-6.450);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (12.5,-5.950) {\rhocell{+0.30}{0.51}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (13,-5.450) rectangle (14,-6.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-5.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,-5.450) rectangle (15,-6.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-5.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (15,-5.450) rectangle (16,-6.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-5.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (16,-5.450) rectangle (17,-6.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-5.950) {\rhocelln{+1.00}};
  \filldraw[fill=h44,draw=h44,line width=0.5pt] (17,-5.450) rectangle (18,-6.450);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-5.950) {\rhocell{+0.40}{0.55}};
  \filldraw[fill=h24,draw=h24,line width=0.5pt] (18,-5.450) rectangle (19,-6.450);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-5.950) {\rhocell{-0.22}{0.98}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (19,-5.450) rectangle (20,-6.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-5.950) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (20,-5.450) rectangle (21,-6.450);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-5.950) {\rhocelln{+1.00}};
  \draw[gray!55,line width=0.3pt] (1,-3.450) -- (1,-6.450);
  \draw[gray!55,line width=0.3pt] (2,-3.450) -- (2,-6.450);
  \draw[gray!55,line width=0.3pt] (3,-3.450) -- (3,-6.450);
  \draw[gray!55,line width=0.3pt] (4,-3.450) -- (4,-6.450);
  \draw[gray!55,line width=0.3pt] (5,-3.450) -- (5,-6.450);
  \draw[gray!55,line width=0.3pt] (6,-3.450) -- (6,-6.450);
  \draw[gray!55,line width=0.3pt] (7,-3.450) -- (7,-6.450);
  \draw[gray!55,line width=0.3pt] (8,-3.450) -- (8,-6.450);
  \draw[gray!55,line width=0.3pt] (9,-3.450) -- (9,-6.450);
  \draw[gray!55,line width=0.3pt] (10,-3.450) -- (10,-6.450);
  \draw[gray!55,line width=0.3pt] (11,-3.450) -- (11,-6.450);
  \draw[gray!55,line width=0.3pt] (12,-3.450) -- (12,-6.450);
  \draw[gray!55,line width=0.3pt] (13,-3.450) -- (13,-6.450);
  \draw[gray!55,line width=0.3pt] (14,-3.450) -- (14,-6.450);
  \draw[gray!55,line width=0.3pt] (15,-3.450) -- (15,-6.450);
  \draw[gray!55,line width=0.3pt] (16,-3.450) -- (16,-6.450);
  \draw[gray!55,line width=0.3pt] (17,-3.450) -- (17,-6.450);
  \draw[gray!55,line width=0.3pt] (18,-3.450) -- (18,-6.450);
  \draw[gray!55,line width=0.3pt] (19,-3.450) -- (19,-6.450);
  \draw[gray!55,line width=0.3pt] (20,-3.450) -- (20,-6.450);
  \draw[gray!55,line width=0.3pt] (0,-4.450) -- (21,-4.450);
  \draw[gray!55,line width=0.3pt] (0,-5.450) -- (21,-5.450);
  \draw[black,line width=0.6pt] (0,-3.450) rectangle (21,-6.450);
  \node[anchor=east,font=\small] at (-0.12,-3.950) {V};
  \node[anchor=east,font=\small] at (-0.12,-4.950) {B};
  \node[anchor=east,font=\small] at (-0.12,-5.950) {D};
  \node[anchor=east,font=\small] at (-0.75,-4.950) {$d{=}384$};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (0,-6.900) rectangle (1,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-7.400) {\rhocell{+0.94}{0.05}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (1,-6.900) rectangle (2,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-7.400) {\rhocelld{+0.94}{0.05}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (2,-6.900) rectangle (3,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-7.400) {\rhocelln{+1.00}};
  \filldraw[fill=h44,draw=h44,line width=0.5pt] (3,-6.900) rectangle (4,-7.900);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-7.400) {\rhocell{+0.40}{0.83}};
  \filldraw[fill=h45,draw=h45,line width=0.5pt] (4,-6.900) rectangle (5,-7.900);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (4.5,-7.400) {\rhocell{+0.43}{0.68}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (5,-6.900) rectangle (6,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-7.400) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (6,-6.900) rectangle (7,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-7.400) {\rhocelldn{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (7,-6.900) rectangle (8,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-7.400) {\rhocelln{+1.00}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (8,-6.900) rectangle (9,-7.900);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-7.400) {\rhocell{+0.00}{0.91}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (9,-6.900) rectangle (10,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-7.400) {\rhocell{+0.94}{0.05}};
  \filldraw[fill=h44,draw=h44,line width=0.5pt] (10,-6.900) rectangle (11,-7.900);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-7.400) {\rhocell{+0.38}{0.74}};
  \filldraw[fill=h39,draw=h39,line width=0.5pt] (11,-6.900) rectangle (12,-7.900);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-7.400) {\rhocell{+0.22}{0.91}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (12,-6.900) rectangle (13,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-7.400) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (13,-6.900) rectangle (14,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-7.400) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,-6.900) rectangle (15,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-7.400) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (15,-6.900) rectangle (16,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-7.400) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (16,-6.900) rectangle (17,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-7.400) {\rhocelln{+1.00}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (17,-6.900) rectangle (18,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (17.5,-7.400) {\rhocell{+0.88}{0.11}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (18,-6.900) rectangle (19,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (18.5,-7.400) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (19,-6.900) rectangle (20,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-7.400) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (20,-6.900) rectangle (21,-7.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-7.400) {\rhocelln{+1.00}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (0,-7.900) rectangle (1,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-8.400) {\rhocell{+0.88}{0.16}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (1,-7.900) rectangle (2,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-8.400) {\rhocelld{+0.88}{0.16}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (2,-7.900) rectangle (3,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-8.400) {\rhocelln{+1.00}};
  \filldraw[fill=h50,draw=h50,line width=0.5pt] (3,-7.900) rectangle (4,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (3.5,-8.400) {\rhocell{+0.58}{0.45}};
  \filldraw[fill=h22,draw=h22,line width=0.5pt] (4,-7.900) rectangle (5,-8.900);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (4.5,-8.400) {\rhocell{-0.31}{0.57}};
  \filldraw[fill=h46,draw=h46,line width=0.5pt] (5,-7.900) rectangle (6,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-8.400) {\rhocell{+0.46}{0.79}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (6,-7.900) rectangle (7,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-8.400) {\rhocelld{+0.78}{0.27}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (7,-7.900) rectangle (8,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-8.400) {\rhocell{+0.78}{0.27}};
  \filldraw[fill=h25,draw=h25,line width=0.5pt] (8,-7.900) rectangle (9,-8.900);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-8.400) {\rhocell{-0.20}{0.70}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (9,-7.900) rectangle (10,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-8.400) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h07,draw=h07,line width=0.5pt] (10,-7.900) rectangle (11,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-8.400) {\rhocell{-0.78}{0.20}};
  \filldraw[fill=h61,draw=h61,line width=0.5pt] (11,-7.900) rectangle (12,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-8.400) {\rhocell{+0.92}{0.18}};
  \filldraw[fill=h58,draw=h58,line width=0.5pt] (12,-7.900) rectangle (13,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-8.400) {\rhocell{+0.82}{0.29}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (13,-7.900) rectangle (14,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-8.400) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,-7.900) rectangle (15,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-8.400) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (15,-7.900) rectangle (16,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-8.400) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (16,-7.900) rectangle (17,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-8.400) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (17,-7.900) rectangle (18,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (17.5,-8.400) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (18,-7.900) rectangle (19,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (18.5,-8.400) {\rhocelln{+1.00}};
  \filldraw[fill=h28,draw=h28,line width=0.5pt] (19,-7.900) rectangle (20,-8.900);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (19.5,-8.400) {\rhocell{-0.10}{0.92}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (20,-7.900) rectangle (21,-8.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-8.400) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (0,-8.900) rectangle (1,-9.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-9.400) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (1,-8.900) rectangle (2,-9.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-9.400) {\rhocelldn{+1.00}};
  \filldraw[fill=h27,draw=h27,line width=0.5pt] (2,-8.900) rectangle (3,-9.900);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-9.400) {\rhocell{-0.14}{1.00}};
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (3,-8.900) rectangle (4,-9.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (3.5,-9.400) {\rhocell{+0.56}{0.38}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (4,-8.900) rectangle (5,-9.900);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (4.5,-9.400) {\rhocell{+0.03}{0.79}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (5,-8.900) rectangle (6,-9.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-9.400) {\rhocell{+0.68}{0.31}};
  \filldraw[fill=h27,draw=h27,line width=0.5pt] (6,-8.900) rectangle (7,-9.900);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-9.400) {\rhocelld{-0.14}{1.00}};
  \filldraw[fill=h27,draw=h27,line width=0.5pt] (7,-8.900) rectangle (8,-9.900);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-9.400) {\rhocell{-0.14}{1.00}};
  \filldraw[fill=h10,draw=h10,line width=0.5pt] (8,-8.900) rectangle (9,-9.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (8.5,-9.400) {\rhocell{-0.68}{0.23}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (9,-8.900) rectangle (10,-9.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-9.400) {\rhocelln{+1.00}};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (10,-8.900) rectangle (11,-9.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-9.400) {\rhocell{+0.80}{0.14}};
  \filldraw[fill=h61,draw=h61,line width=0.5pt] (11,-8.900) rectangle (12,-9.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-9.400) {\rhocell{+0.92}{0.04}};
  \filldraw[fill=h31,draw=h31,line width=0.5pt] (12,-8.900) rectangle (13,-9.900);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (12.5,-9.400) {\rhocell{-0.02}{0.46}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (13,-8.900) rectangle (14,-9.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-9.400) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,-8.900) rectangle (15,-9.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-9.400) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (15,-8.900) rectangle (16,-9.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-9.400) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (16,-8.900) rectangle (17,-9.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-9.400) {\rhocelln{+1.00}};
  \filldraw[fill=h40,draw=h40,line width=0.5pt] (17,-8.900) rectangle (18,-9.900);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-9.400) {\rhocell{+0.26}{0.53}};
  \filldraw[fill=h27,draw=h27,line width=0.5pt] (18,-8.900) rectangle (19,-9.900);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-9.400) {\rhocell{-0.14}{1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (19,-8.900) rectangle (20,-9.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-9.400) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (20,-8.900) rectangle (21,-9.900);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-9.400) {\rhocelln{+1.00}};
  \draw[gray!55,line width=0.3pt] (1,-6.900) -- (1,-9.900);
  \draw[gray!55,line width=0.3pt] (2,-6.900) -- (2,-9.900);
  \draw[gray!55,line width=0.3pt] (3,-6.900) -- (3,-9.900);
  \draw[gray!55,line width=0.3pt] (4,-6.900) -- (4,-9.900);
  \draw[gray!55,line width=0.3pt] (5,-6.900) -- (5,-9.900);
  \draw[gray!55,line width=0.3pt] (6,-6.900) -- (6,-9.900);
  \draw[gray!55,line width=0.3pt] (7,-6.900) -- (7,-9.900);
  \draw[gray!55,line width=0.3pt] (8,-6.900) -- (8,-9.900);
  \draw[gray!55,line width=0.3pt] (9,-6.900) -- (9,-9.900);
  \draw[gray!55,line width=0.3pt] (10,-6.900) -- (10,-9.900);
  \draw[gray!55,line width=0.3pt] (11,-6.900) -- (11,-9.900);
  \draw[gray!55,line width=0.3pt] (12,-6.900) -- (12,-9.900);
  \draw[gray!55,line width=0.3pt] (13,-6.900) -- (13,-9.900);
  \draw[gray!55,line width=0.3pt] (14,-6.900) -- (14,-9.900);
  \draw[gray!55,line width=0.3pt] (15,-6.900) -- (15,-9.900);
  \draw[gray!55,line width=0.3pt] (16,-6.900) -- (16,-9.900);
  \draw[gray!55,line width=0.3pt] (17,-6.900) -- (17,-9.900);
  \draw[gray!55,line width=0.3pt] (18,-6.900) -- (18,-9.900);
  \draw[gray!55,line width=0.3pt] (19,-6.900) -- (19,-9.900);
  \draw[gray!55,line width=0.3pt] (20,-6.900) -- (20,-9.900);
  \draw[gray!55,line width=0.3pt] (0,-7.900) -- (21,-7.900);
  \draw[gray!55,line width=0.3pt] (0,-8.900) -- (21,-8.900);
  \draw[black,line width=0.6pt] (0,-6.900) rectangle (21,-9.900);
  \node[anchor=east,font=\small] at (-0.12,-7.400) {V};
  \node[anchor=east,font=\small] at (-0.12,-8.400) {B};
  \node[anchor=east,font=\small] at (-0.12,-9.400) {D};
  \node[anchor=east,font=\small] at (-0.75,-8.400) {$d{=}1024$};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (0,-10.350) rectangle (1,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-10.850) {\rhocell{+0.96}{0.05}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (1,-10.350) rectangle (2,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-10.850) {\rhocelld{+0.96}{0.05}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (2,-10.350) rectangle (3,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-10.850) {\rhocelln{+1.00}};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (3,-10.350) rectangle (4,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (3.5,-10.850) {\rhocell{+0.79}{0.32}};
  \filldraw[fill=h52,draw=h52,line width=0.5pt] (4,-10.350) rectangle (5,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (4.5,-10.850) {\rhocell{+0.65}{0.47}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (5,-10.350) rectangle (6,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-10.850) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (6,-10.350) rectangle (7,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-10.850) {\rhocelldn{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (7,-10.350) rectangle (8,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-10.850) {\rhocelln{+1.00}};
  \filldraw[fill=h35,draw=h35,line width=0.5pt] (8,-10.350) rectangle (9,-11.350);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-10.850) {\rhocell{+0.12}{0.55}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (9,-10.350) rectangle (10,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-10.850) {\rhocell{+0.96}{0.05}};
  \filldraw[fill=h43,draw=h43,line width=0.5pt] (10,-10.350) rectangle (11,-11.350);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-10.850) {\rhocell{+0.36}{0.59}};
  \filldraw[fill=h48,draw=h48,line width=0.5pt] (11,-10.350) rectangle (12,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-10.850) {\rhocell{+0.50}{0.28}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (12,-10.350) rectangle (13,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-10.850) {\rhocell{+0.94}{0.13}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (13,-10.350) rectangle (14,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-10.850) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,-10.350) rectangle (15,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-10.850) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (15,-10.350) rectangle (16,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-10.850) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (16,-10.350) rectangle (17,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-10.850) {\rhocelln{+1.00}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (17,-10.350) rectangle (18,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (17.5,-10.850) {\rhocell{+0.68}{0.15}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (18,-10.350) rectangle (19,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (18.5,-10.850) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (19,-10.350) rectangle (20,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-10.850) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (20,-10.350) rectangle (21,-11.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-10.850) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (0,-11.350) rectangle (1,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-11.850) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (1,-11.350) rectangle (2,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-11.850) {\rhocelld{+0.98}{0.04}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (2,-11.350) rectangle (3,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-11.850) {\rhocelln{+1.00}};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (3,-11.350) rectangle (4,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (3.5,-11.850) {\rhocell{+0.81}{0.12}};
  \filldraw[fill=h38,draw=h38,line width=0.5pt] (4,-11.350) rectangle (5,-12.350);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (4.5,-11.850) {\rhocell{+0.19}{0.67}};
  \filldraw[fill=h48,draw=h48,line width=0.5pt] (5,-11.350) rectangle (6,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-11.850) {\rhocell{+0.52}{0.66}};
  \filldraw[fill=h51,draw=h51,line width=0.5pt] (6,-11.350) rectangle (7,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-11.850) {\rhocelld{+0.62}{0.69}};
  \filldraw[fill=h51,draw=h51,line width=0.5pt] (7,-11.350) rectangle (8,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-11.850) {\rhocell{+0.62}{0.69}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (8,-11.350) rectangle (9,-12.350);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-11.850) {\rhocell{+0.02}{0.72}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (9,-11.350) rectangle (10,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-11.850) {\rhocelln{+1.00}};
  \filldraw[fill=h02,draw=h02,line width=0.5pt] (10,-11.350) rectangle (11,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-11.850) {\rhocell{-0.92}{0.13}};
  \filldraw[fill=h58,draw=h58,line width=0.5pt] (11,-11.350) rectangle (12,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-11.850) {\rhocell{+0.84}{0.18}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (12,-11.350) rectangle (13,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-11.850) {\rhocell{+0.88}{0.22}};
  \filldraw[fill=h55,draw=h55,line width=0.5pt] (13,-11.350) rectangle (14,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-11.850) {\rhocell{+0.72}{0.57}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,-11.350) rectangle (15,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-11.850) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (15,-11.350) rectangle (16,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-11.850) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (16,-11.350) rectangle (17,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-11.850) {\rhocelln{+1.00}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (17,-11.350) rectangle (18,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (17.5,-11.850) {\rhocell{+0.94}{0.05}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (18,-11.350) rectangle (19,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (18.5,-11.850) {\rhocelln{+1.00}};
  \filldraw[fill=h21,draw=h21,line width=0.5pt] (19,-11.350) rectangle (20,-12.350);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (19.5,-11.850) {\rhocell{-0.34}{0.61}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (20,-11.350) rectangle (21,-12.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-11.850) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (0,-12.350) rectangle (1,-13.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-12.850) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (1,-12.350) rectangle (2,-13.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-12.850) {\rhocelldn{+1.00}};
  \filldraw[fill=h34,draw=h34,line width=0.5pt] (2,-12.350) rectangle (3,-13.350);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-12.850) {\rhocell{+0.08}{0.74}};
  \filldraw[fill=h50,draw=h50,line width=0.5pt] (3,-12.350) rectangle (4,-13.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (3.5,-12.850) {\rhocell{+0.58}{0.34}};
  \filldraw[fill=h21,draw=h21,line width=0.5pt] (4,-12.350) rectangle (5,-13.350);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (4.5,-12.850) {\rhocell{-0.33}{0.60}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (5,-12.350) rectangle (6,-13.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-12.850) {\rhocell{+0.96}{0.05}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (6,-12.350) rectangle (7,-13.350);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-12.850) {\rhocelld{+0.02}{0.75}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (7,-12.350) rectangle (8,-13.350);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-12.850) {\rhocell{+0.02}{0.75}};
  \filldraw[fill=h12,draw=h12,line width=0.5pt] (8,-12.350) rectangle (9,-13.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (8.5,-12.850) {\rhocell{-0.62}{0.23}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (9,-12.350) rectangle (10,-13.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-12.850) {\rhocelln{+1.00}};
  \filldraw[fill=h54,draw=h54,line width=0.5pt] (10,-12.350) rectangle (11,-13.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-12.850) {\rhocelln{+0.70}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (11,-12.350) rectangle (12,-13.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-12.850) {\rhocell{+0.96}{0.05}};
  \filldraw[fill=h33,draw=h33,line width=0.5pt] (12,-12.350) rectangle (13,-13.350);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (12.5,-12.850) {\rhocell{+0.04}{0.48}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (13,-12.350) rectangle (14,-13.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-12.850) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,-12.350) rectangle (15,-13.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-12.850) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (15,-12.350) rectangle (16,-13.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-12.850) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (16,-12.350) rectangle (17,-13.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-12.850) {\rhocelln{+1.00}};
  \filldraw[fill=h28,draw=h28,line width=0.5pt] (17,-12.350) rectangle (18,-13.350);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-12.850) {\rhocell{-0.12}{0.49}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (18,-12.350) rectangle (19,-13.350);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-12.850) {\rhocell{+0.02}{0.75}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (19,-12.350) rectangle (20,-13.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-12.850) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (20,-12.350) rectangle (21,-13.350);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-12.850) {\rhocelln{+1.00}};
  \draw[gray!55,line width=0.3pt] (1,-10.350) -- (1,-13.350);
  \draw[gray!55,line width=0.3pt] (2,-10.350) -- (2,-13.350);
  \draw[gray!55,line width=0.3pt] (3,-10.350) -- (3,-13.350);
  \draw[gray!55,line width=0.3pt] (4,-10.350) -- (4,-13.350);
  \draw[gray!55,line width=0.3pt] (5,-10.350) -- (5,-13.350);
  \draw[gray!55,line width=0.3pt] (6,-10.350) -- (6,-13.350);
  \draw[gray!55,line width=0.3pt] (7,-10.350) -- (7,-13.350);
  \draw[gray!55,line width=0.3pt] (8,-10.350) -- (8,-13.350);
  \draw[gray!55,line width=0.3pt] (9,-10.350) -- (9,-13.350);
  \draw[gray!55,line width=0.3pt] (10,-10.350) -- (10,-13.350);
  \draw[gray!55,line width=0.3pt] (11,-10.350) -- (11,-13.350);
  \draw[gray!55,line width=0.3pt] (12,-10.350) -- (12,-13.350);
  \draw[gray!55,line width=0.3pt] (13,-10.350) -- (13,-13.350);
  \draw[gray!55,line width=0.3pt] (14,-10.350) -- (14,-13.350);
  \draw[gray!55,line width=0.3pt] (15,-10.350) -- (15,-13.350);
  \draw[gray!55,line width=0.3pt] (16,-10.350) -- (16,-13.350);
  \draw[gray!55,line width=0.3pt] (17,-10.350) -- (17,-13.350);
  \draw[gray!55,line width=0.3pt] (18,-10.350) -- (18,-13.350);
  \draw[gray!55,line width=0.3pt] (19,-10.350) -- (19,-13.350);
  \draw[gray!55,line width=0.3pt] (20,-10.350) -- (20,-13.350);
  \draw[gray!55,line width=0.3pt] (0,-11.350) -- (21,-11.350);
  \draw[gray!55,line width=0.3pt] (0,-12.350) -- (21,-12.350);
  \draw[black,line width=0.6pt] (0,-10.350) rectangle (21,-13.350);
  \node[anchor=east,font=\small] at (-0.12,-10.850) {V};
  \node[anchor=east,font=\small] at (-0.12,-11.850) {B};
  \node[anchor=east,font=\small] at (-0.12,-12.850) {D};
  \node[anchor=east,font=\small] at (-0.75,-11.850) {$d{=}2048$};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (0,-13.800) rectangle (1,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-14.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (1,-13.800) rectangle (2,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-14.300) {\rhocelldn{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (2,-13.800) rectangle (3,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-14.300) {\rhocelln{+1.00}};
  \filldraw[fill=h50,draw=h50,line width=0.5pt] (3,-13.800) rectangle (4,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (3.5,-14.300) {\rhocell{+0.57}{0.82}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (4,-13.800) rectangle (5,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (4.5,-14.300) {\rhocell{+0.66}{0.18}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (5,-13.800) rectangle (6,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-14.300) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (6,-13.800) rectangle (7,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-14.300) {\rhocelldn{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (7,-13.800) rectangle (8,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-14.300) {\rhocelln{+1.00}};
  \filldraw[fill=h24,draw=h24,line width=0.5pt] (8,-13.800) rectangle (9,-14.800);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-14.300) {\rhocell{-0.22}{0.33}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (9,-13.800) rectangle (10,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-14.300) {\rhocelln{+1.00}};
  \filldraw[fill=h58,draw=h58,line width=0.5pt] (10,-13.800) rectangle (11,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-14.300) {\rhocell{+0.82}{0.13}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (11,-13.800) rectangle (12,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-14.300) {\rhocell{+0.78}{0.35}};
  \filldraw[fill=h59,draw=h59,line width=0.5pt] (12,-13.800) rectangle (13,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-14.300) {\rhocell{+0.86}{0.31}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (13,-13.800) rectangle (14,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-14.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,-13.800) rectangle (15,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-14.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (15,-13.800) rectangle (16,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-14.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (16,-13.800) rectangle (17,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-14.300) {\rhocelln{+1.00}};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (17,-13.800) rectangle (18,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (17.5,-14.300) {\rhocell{+0.80}{0.20}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (18,-13.800) rectangle (19,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (18.5,-14.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (19,-13.800) rectangle (20,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-14.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (20,-13.800) rectangle (21,-14.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-14.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (0,-14.800) rectangle (1,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-15.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (1,-14.800) rectangle (2,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-15.300) {\rhocelldn{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (2,-14.800) rectangle (3,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-15.300) {\rhocelln{+1.00}};
  \filldraw[fill=h47,draw=h47,line width=0.5pt] (3,-14.800) rectangle (4,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (3.5,-15.300) {\rhocell{+0.48}{0.90}};
  \filldraw[fill=h33,draw=h33,line width=0.5pt] (4,-14.800) rectangle (5,-15.800);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (4.5,-15.300) {\rhocell{+0.06}{0.66}};
  \filldraw[fill=h36,draw=h36,line width=0.5pt] (5,-14.800) rectangle (6,-15.800);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-15.300) {\rhocell{+0.14}{0.69}};
  \filldraw[fill=h54,draw=h54,line width=0.5pt] (6,-14.800) rectangle (7,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-15.300) {\rhocelld{+0.70}{0.46}};
  \filldraw[fill=h54,draw=h54,line width=0.5pt] (7,-14.800) rectangle (8,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-15.300) {\rhocell{+0.70}{0.46}};
  \filldraw[fill=h25,draw=h25,line width=0.5pt] (8,-14.800) rectangle (9,-15.800);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-15.300) {\rhocell{-0.20}{0.48}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (9,-14.800) rectangle (10,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-15.300) {\rhocelln{+1.00}};
  \filldraw[fill=h06,draw=h06,line width=0.5pt] (10,-14.800) rectangle (11,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-15.300) {\rhocell{-0.80}{0.14}};
  \filldraw[fill=h58,draw=h58,line width=0.5pt] (11,-14.800) rectangle (12,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-15.300) {\rhocell{+0.84}{0.18}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (12,-14.800) rectangle (13,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-15.300) {\rhocell{+0.66}{0.33}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (13,-14.800) rectangle (14,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-15.300) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,-14.800) rectangle (15,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-15.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (15,-14.800) rectangle (16,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-15.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (16,-14.800) rectangle (17,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-15.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (17,-14.800) rectangle (18,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (17.5,-15.300) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (18,-14.800) rectangle (19,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (18.5,-15.300) {\rhocelln{+1.00}};
  \filldraw[fill=h10,draw=h10,line width=0.5pt] (19,-14.800) rectangle (20,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-15.300) {\rhocell{-0.66}{0.45}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (20,-14.800) rectangle (21,-15.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-15.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (0,-15.800) rectangle (1,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-16.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (1,-15.800) rectangle (2,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-16.300) {\rhocelldn{+1.00}};
  \filldraw[fill=h22,draw=h22,line width=0.5pt] (2,-15.800) rectangle (3,-16.800);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-16.300) {\rhocell{-0.30}{0.79}};
  \filldraw[fill=h55,draw=h55,line width=0.5pt] (3,-15.800) rectangle (4,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (3.5,-16.300) {\rhocell{+0.74}{0.13}};
  \filldraw[fill=h13,draw=h13,line width=0.5pt] (4,-15.800) rectangle (5,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (4.5,-16.300) {\rhocell{-0.57}{0.72}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (5,-15.800) rectangle (6,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-16.300) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h22,draw=h22,line width=0.5pt] (6,-15.800) rectangle (7,-16.800);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-16.300) {\rhocelld{-0.30}{0.79}};
  \filldraw[fill=h22,draw=h22,line width=0.5pt] (7,-15.800) rectangle (8,-16.800);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-16.300) {\rhocell{-0.30}{0.79}};
  \filldraw[fill=h11,draw=h11,line width=0.5pt] (8,-15.800) rectangle (9,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (8.5,-16.300) {\rhocell{-0.64}{0.23}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (9,-15.800) rectangle (10,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-16.300) {\rhocelln{+1.00}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (10,-15.800) rectangle (11,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-16.300) {\rhocell{+0.68}{0.04}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (11,-15.800) rectangle (12,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-16.300) {\rhocelln{+1.00}};
  \filldraw[fill=h18,draw=h18,line width=0.5pt] (12,-15.800) rectangle (13,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-16.300) {\rhocell{-0.42}{0.33}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (13,-15.800) rectangle (14,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-16.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,-15.800) rectangle (15,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-16.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (15,-15.800) rectangle (16,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-16.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (16,-15.800) rectangle (17,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-16.300) {\rhocelln{+1.00}};
  \filldraw[fill=h35,draw=h35,line width=0.5pt] (17,-15.800) rectangle (18,-16.800);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-16.300) {\rhocell{+0.12}{0.51}};
  \filldraw[fill=h20,draw=h20,line width=0.5pt] (18,-15.800) rectangle (19,-16.800);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-16.300) {\rhocell{-0.36}{0.81}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (19,-15.800) rectangle (20,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-16.300) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (20,-15.800) rectangle (21,-16.800);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-16.300) {\rhocelln{+1.00}};
  \draw[gray!55,line width=0.3pt] (1,-13.800) -- (1,-16.800);
  \draw[gray!55,line width=0.3pt] (2,-13.800) -- (2,-16.800);
  \draw[gray!55,line width=0.3pt] (3,-13.800) -- (3,-16.800);
  \draw[gray!55,line width=0.3pt] (4,-13.800) -- (4,-16.800);
  \draw[gray!55,line width=0.3pt] (5,-13.800) -- (5,-16.800);
  \draw[gray!55,line width=0.3pt] (6,-13.800) -- (6,-16.800);
  \draw[gray!55,line width=0.3pt] (7,-13.800) -- (7,-16.800);
  \draw[gray!55,line width=0.3pt] (8,-13.800) -- (8,-16.800);
  \draw[gray!55,line width=0.3pt] (9,-13.800) -- (9,-16.800);
  \draw[gray!55,line width=0.3pt] (10,-13.800) -- (10,-16.800);
  \draw[gray!55,line width=0.3pt] (11,-13.800) -- (11,-16.800);
  \draw[gray!55,line width=0.3pt] (12,-13.800) -- (12,-16.800);
  \draw[gray!55,line width=0.3pt] (13,-13.800) -- (13,-16.800);
  \draw[gray!55,line width=0.3pt] (14,-13.800) -- (14,-16.800);
  \draw[gray!55,line width=0.3pt] (15,-13.800) -- (15,-16.800);
  \draw[gray!55,line width=0.3pt] (16,-13.800) -- (16,-16.800);
  \draw[gray!55,line width=0.3pt] (17,-13.800) -- (17,-16.800);
  \draw[gray!55,line width=0.3pt] (18,-13.800) -- (18,-16.800);
  \draw[gray!55,line width=0.3pt] (19,-13.800) -- (19,-16.800);
  \draw[gray!55,line width=0.3pt] (20,-13.800) -- (20,-16.800);
  \draw[gray!55,line width=0.3pt] (0,-14.800) -- (21,-14.800);
  \draw[gray!55,line width=0.3pt] (0,-15.800) -- (21,-15.800);
  \draw[black,line width=0.6pt] (0,-13.800) rectangle (21,-16.800);
  \node[anchor=east,font=\small] at (-0.12,-14.300) {V};
  \node[anchor=east,font=\small] at (-0.12,-15.300) {B};
  \node[anchor=east,font=\small] at (-0.12,-16.300) {D};
  \node[anchor=east,font=\small] at (-0.75,-15.300) {$d{=}4096$};
  \draw[black,line width=1.6pt] (8,0.2) -- (8,-16.800);
  \draw[black,line width=1.6pt] (14,0.2) -- (14,-16.800);
  \draw[black,line width=1.6pt] (19,0.2) -- (19,-16.800);
  \node[text=distcol,font=] at (4.0,\sh/2) {Distance};
  \node[text=geomcol,font=] at (11.0,\sh/2) {Geometry};
  \node[text=distrcol,font=] at (16.5,\sh/2) {Distribution};
  \node[text=graphcol,font=] at (20.0,\sh/2) {Graph};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\selectfont] at (0.5,-16.860) {Mean Pairwise Dist.};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\selectfont] at (1.5,-16.860) {(Sum Pairwise Dist.)};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\selectfont] at (2.5,-16.860) {Energy};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\selectfont] at (3.5,-16.860) {Diameter};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\selectfont] at (4.5,-16.860) {Bottleneck};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\selectfont] at (5.5,-16.860) {Sum Diameter};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\selectfont] at (6.5,-16.860) {(Sum Bottleneck)};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\selectfont] at (7.5,-16.860) {Chamfer Dist.};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\selectfont] at (8.5,-16.860) {CHV (2D)};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\selectfont] at (9.5,-16.860) {Geo. Mean of Std.};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\selectfont] at (10.5,-16.860) {Span (Centroid)};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\selectfont] at (11.5,-16.860) {Span (Medoid)};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\selectfont] at (12.5,-16.860) {Cluster Inertia};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\selectfont] at (13.5,-16.860) {Log-Determinant};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\selectfont] at (14.5,-16.860) {Vendi (q=1.0)};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\selectfont] at (15.5,-16.860) {R\'enyi Kernel Ent.};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\selectfont] at (16.5,-16.860) {DCScore};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\selectfont] at (17.5,-16.860) {Bins Entropy (UMAP)};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\selectfont] at (18.5,-16.860) {MagArea};
  \node[rotate=33,anchor=north east,text=graphcol,font=\fontsize{7}{7}\selectfont] at (19.5,-16.860) {MST Dispersion};
  \node[rotate=33,anchor=north east,text=graphcol,font=\fontsize{7}{7}\selectfont] at (20.5,-16.860) {Graph Entropy};
  \end{tikzpicture}}

  \vspace{-0.2em}
  \begin{center}
  \begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily]
    \def\bw{7.2}%
    \foreach \i in {0,...,63}{%
      \pgfmathsetmacro{\xlo}{\i*\bw/64}%
      \pgfmathsetmacro{\xhi}{(\i+1)*\bw/64}%
      \pgfmathtruncatemacro{\ii}{\i}%
      \ifnum\ii<10\relax
        \fill[h0\ii] (\xlo,0) rectangle (\xhi,0.24);
      \else
        \fill[h\ii] (\xlo,0) rectangle (\xhi,0.24);
      \fi
    }
    \draw[black,line width=0.5pt] (0,0) rectangle (\bw,0.24);
    \foreach \t/\lab in {0/{$-1.0$},0.25/{$-0.5$},0.5/{$0.0$},0.75/{$0.5$},1/{$1.0$}}{%
      \draw[black,line width=0.5pt] (\t*\bw,0) -- (\t*\bw,-0.09)
        node[anchor=north,font=\scriptsize,inner sep=1pt] {\lab};
    }
    \node[anchor=north,font=\small] at (\bw/2,-0.42) {Mean Spearman $\rho$ (5 seeds)};
  \end{tikzpicture}
  \end{center}

  \caption{Per-component mean Spearman $\rho$ (5 seeds) on the \textbf{simulated data (GMM)} tier across embedding dimensions $d\in\{256,384,1024,2048,4096\}$ for the Variety (V), Balance (B) and Disparity (D) components; the smaller italic number below each $\rho$ is the across-seed standard deviation, shown when it exceeds $0.01$. Columns are grouped and coloured by the four measure families (Distance-, Geometry-, Distribution-, Graph-based). As in Fig.~\ref{fig:results-d384-mean}, the two rank-equivalent measures are given in parentheses (Sum Pairwise Dist., Sum Bottleneck).}
  \label{fig:cross-dimensions}
\end{figure*}


==> figures/fig_cross_embedders.tex <==









\begin{figure*}[p]
  \centering
\definecolor{distcol}{HTML}{2C6FB5}
\definecolor{geomcol}{HTML}{2E8B6E}
\definecolor{distrcol}{HTML}{7E57C2}
\definecolor{graphcol}{HTML}{D08A1D}
\definecolor{h00}{RGB}{103,0,31}
\definecolor{h01}{RGB}{115,4,33}
\definecolor{h02}{RGB}{127,8,35}
\definecolor{h03}{RGB}{138,11,37}
\definecolor{h04}{RGB}{150,15,39}
\definecolor{h05}{RGB}{162,19,40}
\definecolor{h06}{RGB}{174,23,42}
\definecolor{h07}{RGB}{182,31,46}
\definecolor{h08}{RGB}{187,42,52}
\definecolor{h09}{RGB}{193,54,57}
\definecolor{h10}{RGB}{198,65,62}
\definecolor{h11}{RGB}{204,76,68}
\definecolor{h12}{RGB}{210,88,73}
\definecolor{h13}{RGB}{215,99,79}
\definecolor{h14}{RGB}{220,110,87}
\definecolor{h15}{RGB}{225,120,96}
\definecolor{h16}{RGB}{230,134,106}
\definecolor{h17}{RGB}{235,145,114}
\definecolor{h18}{RGB}{240,156,123}
\definecolor{h19}{RGB}{244,166,131}
\definecolor{h20}{RGB}{246,175,142}
\definecolor{h21}{RGB}{247,183,153}
\definecolor{h22}{RGB}{248,191,164}
\definecolor{h23}{RGB}{250,200,175}
\definecolor{h24}{RGB}{251,208,185}
\definecolor{h25}{RGB}{253,217,196}
\definecolor{h26}{RGB}{252,222,205}
\definecolor{h27}{RGB}{251,227,212}
\definecolor{h28}{RGB}{250,231,220}
\definecolor{h29}{RGB}{249,235,227}
\definecolor{h30}{RGB}{249,240,235}
\definecolor{h31}{RGB}{248,244,242}
\definecolor{h32}{RGB}{243,245,246}
\definecolor{h33}{RGB}{237,242,245}
\definecolor{h34}{RGB}{231,240,244}
\definecolor{h35}{RGB}{225,237,243}
\definecolor{h36}{RGB}{219,234,242}
\definecolor{h37}{RGB}{213,231,241}
\definecolor{h38}{RGB}{207,228,239}
\definecolor{h39}{RGB}{197,223,236}
\definecolor{h40}{RGB}{187,218,234}
\definecolor{h41}{RGB}{177,213,231}
\definecolor{h42}{RGB}{167,208,228}
\definecolor{h43}{RGB}{157,203,225}
\definecolor{h44}{RGB}{147,198,222}
\definecolor{h45}{RGB}{135,190,218}
\definecolor{h46}{RGB}{123,182,214}
\definecolor{h47}{RGB}{110,174,210}
\definecolor{h48}{RGB}{95,165,205}
\definecolor{h49}{RGB}{82,157,200}
\definecolor{h50}{RGB}{70,149,196}
\definecolor{h51}{RGB}{63,142,192}
\definecolor{h52}{RGB}{58,135,189}
\definecolor{h53}{RGB}{52,128,185}
\definecolor{h54}{RGB}{47,121,181}
\definecolor{h55}{RGB}{42,113,178}
\definecolor{h56}{RGB}{36,106,174}
\definecolor{h57}{RGB}{31,99,168}
\definecolor{h58}{RGB}{27,90,156}
\definecolor{h59}{RGB}{23,82,144}
\definecolor{h60}{RGB}{18,73,132}
\definecolor{h61}{RGB}{14,65,121}
\definecolor{h62}{RGB}{9,56,109}
\definecolor{h63}{RGB}{5,48,97}

  \providecommand{\stdface}{\fontsize{6}{6}\selectfont\itshape}
  \providecommand{\rhocell}[2]{%
    \begin{tabular}{@{}c@{}}$#1$\\[-1.5pt]{\stdface #2}\end{tabular}}
  \providecommand{\rhocelln}[1]{$#1$}
  \providecommand{\rhocelld}[2]{%
    \begin{tabular}{@{}c@{}}$(#1)$\\[-1.5pt]{\stdface #2}\end{tabular}}
  \providecommand{\rhocelldn}[1]{$(#1)$}
  \providecommand{\familystrip}[5]{%
    \node[anchor=east,font=\small\bfseries] at (-0.15,#1) {Family Mean};
    \foreach \xa/\xb/\val/\col in {%
        0/8/{#2}/distcol, 8/14/{#3}/geomcol,
        14/19/{#4}/distrcol, 19/21/{#5}/graphcol}{%
      \draw[\col,line width=0.5pt,fill=\col!10] (\xa,#1+0.25) rectangle (\xb,#1-0.25);
      \node[text=\col,font=\fontsize{7}{7}\selectfont\bfseries] at ({(\xa+\xb)/2},#1) {$\val$};
    }%
  }

  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[x=1.09cm,y=1cm,font=\sffamily]
  \def\sh{0.92}
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (0,0.000) rectangle (1,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-0.500) {\rhocell{+0.54}{0.62}};
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (1,0.000) rectangle (2,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-0.500) {\rhocelld{+0.54}{0.62}};
  \filldraw[fill=h18,draw=h18,line width=0.5pt] (2,0.000) rectangle (3,-1.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-0.500) {\rhocell{-0.44}{0.48}};
  \filldraw[fill=h26,draw=h26,line width=0.5pt] (3,0.000) rectangle (4,-1.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-0.500) {\rhocell{-0.18}{0.77}};
  \filldraw[fill=black!8,draw=black!8,line width=0.5pt] (4,0.000) rectangle (5,-1.000);
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-0.500) {n/a};
  \filldraw[fill=h45,draw=h45,line width=0.5pt] (5,0.000) rectangle (6,-1.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-0.500) {\rhocell{+0.44}{0.36}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (6,0.000) rectangle (7,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-0.500) {\rhocelldn{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (7,0.000) rectangle (8,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-0.500) {\rhocelln{+1.00}};
  \filldraw[fill=h01,draw=h01,line width=0.5pt] (8,0.000) rectangle (9,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (8.5,-0.500) {\rhocell{-0.96}{0.05}};
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (9,0.000) rectangle (10,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-0.500) {\rhocell{+0.54}{0.65}};
  \filldraw[fill=h59,draw=h59,line width=0.5pt] (10,0.000) rectangle (11,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-0.500) {\rhocell{+0.88}{0.13}};
  \filldraw[fill=h33,draw=h33,line width=0.5pt] (11,0.000) rectangle (12,-1.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-0.500) {\rhocell{+0.06}{0.93}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (12,0.000) rectangle (13,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-0.500) {\rhocelln{+1.00}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (13,0.000) rectangle (14,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-0.500) {\rhocell{+0.92}{0.13}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (14,0.000) rectangle (15,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-0.500) {\rhocell{+0.92}{0.13}};
  \filldraw[fill=h55,draw=h55,line width=0.5pt] (15,0.000) rectangle (16,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-0.500) {\rhocell{+0.76}{0.34}};
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (16,0.000) rectangle (17,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-0.500) {\rhocell{+0.56}{0.64}};
  \filldraw[fill=h45,draw=h45,line width=0.5pt] (17,0.000) rectangle (18,-1.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-0.500) {\rhocell{+0.44}{0.34}};
  \filldraw[fill=h36,draw=h36,line width=0.5pt] (18,0.000) rectangle (19,-1.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-0.500) {\rhocell{+0.14}{0.35}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (19,0.000) rectangle (20,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-0.500) {\rhocelln{+1.00}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (20,0.000) rectangle (21,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-0.500) {\rhocell{+0.90}{0.12}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (0,-1.000) rectangle (1,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-1.500) {\rhocell{+0.68}{0.46}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (1,-1.000) rectangle (2,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-1.500) {\rhocelld{+0.68}{0.46}};
  \filldraw[fill=h18,draw=h18,line width=0.5pt] (2,-1.000) rectangle (3,-2.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-1.500) {\rhocell{-0.42}{0.80}};
  \filldraw[fill=h15,draw=h15,line width=0.5pt] (3,-1.000) rectangle (4,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (3.5,-1.500) {\rhocell{-0.54}{0.69}};
  \filldraw[fill=black!8,draw=black!8,line width=0.5pt] (4,-1.000) rectangle (5,-2.000);
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-1.500) {n/a};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (5,-1.000) rectangle (6,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-1.500) {\rhocell{+0.92}{0.13}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (6,-1.000) rectangle (7,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-1.500) {\rhocelld{+0.78}{0.18}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (7,-1.000) rectangle (8,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-1.500) {\rhocell{+0.78}{0.18}};
  \filldraw[fill=h33,draw=h33,line width=0.5pt] (8,-1.000) rectangle (9,-2.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-1.500) {\rhocell{+0.04}{0.81}};
  \filldraw[fill=h52,draw=h52,line width=0.5pt] (9,-1.000) rectangle (10,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-1.500) {\rhocell{+0.66}{0.45}};
  \filldraw[fill=h40,draw=h40,line width=0.5pt] (10,-1.000) rectangle (11,-2.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-1.500) {\rhocell{+0.26}{0.56}};
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (11,-1.000) rectangle (12,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-1.500) {\rhocell{+0.54}{0.35}};
  \filldraw[fill=h59,draw=h59,line width=0.5pt] (12,-1.000) rectangle (13,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-1.500) {\rhocell{+0.86}{0.31}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (13,-1.000) rectangle (14,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-1.500) {\rhocell{+0.78}{0.38}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (14,-1.000) rectangle (15,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-1.500) {\rhocell{+0.78}{0.38}};
  \filldraw[fill=h55,draw=h55,line width=0.5pt] (15,-1.000) rectangle (16,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-1.500) {\rhocell{+0.76}{0.43}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (16,-1.000) rectangle (17,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-1.500) {\rhocell{+0.68}{0.46}};
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (17,-1.000) rectangle (18,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (17.5,-1.500) {\rhocell{+0.56}{0.29}};
  \filldraw[fill=h43,draw=h43,line width=0.5pt] (18,-1.000) rectangle (19,-2.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-1.500) {\rhocell{+0.38}{0.25}};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (19,-1.000) rectangle (20,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-1.500) {\rhocell{+0.82}{0.18}};
  \filldraw[fill=h61,draw=h61,line width=0.5pt] (20,-1.000) rectangle (21,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-1.500) {\rhocell{+0.94}{0.09}};
  \filldraw[fill=h42,draw=h42,line width=0.5pt] (0,-2.000) rectangle (1,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-2.500) {\rhocell{+0.32}{0.72}};
  \filldraw[fill=h42,draw=h42,line width=0.5pt] (1,-2.000) rectangle (2,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-2.500) {\rhocelld{+0.32}{0.72}};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (2,-2.000) rectangle (3,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-2.500) {\rhocell{+0.80}{0.26}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (3,-2.000) rectangle (4,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-2.500) {\rhocell{+0.02}{0.58}};
  \filldraw[fill=black!8,draw=black!8,line width=0.5pt] (4,-2.000) rectangle (5,-3.000);
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-2.500) {n/a};
  \filldraw[fill=h29,draw=h29,line width=0.5pt] (5,-2.000) rectangle (6,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-2.500) {\rhocell{-0.08}{0.74}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (6,-2.000) rectangle (7,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-2.500) {\rhocelld{+0.68}{0.40}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (7,-2.000) rectangle (8,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-2.500) {\rhocell{+0.68}{0.40}};
  \filldraw[fill=h24,draw=h24,line width=0.5pt] (8,-2.000) rectangle (9,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-2.500) {\rhocell{-0.24}{0.57}};
  \filldraw[fill=h39,draw=h39,line width=0.5pt] (9,-2.000) rectangle (10,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-2.500) {\rhocell{+0.24}{0.70}};
  \filldraw[fill=h45,draw=h45,line width=0.5pt] (10,-2.000) rectangle (11,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-2.500) {\rhocell{+0.42}{0.77}};
  \filldraw[fill=h20,draw=h20,line width=0.5pt] (11,-2.000) rectangle (12,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-2.500) {\rhocell{-0.36}{0.77}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (12,-2.000) rectangle (13,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-2.500) {\rhocell{+0.68}{0.55}};
  \filldraw[fill=h39,draw=h39,line width=0.5pt] (13,-2.000) rectangle (14,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (13.5,-2.500) {\rhocell{+0.24}{0.61}};
  \filldraw[fill=h51,draw=h51,line width=0.5pt] (14,-2.000) rectangle (15,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-2.500) {\rhocell{+0.62}{0.54}};
  \filldraw[fill=h47,draw=h47,line width=0.5pt] (15,-2.000) rectangle (16,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (15.5,-2.500) {\rhocell{+0.50}{0.68}};
  \filldraw[fill=h43,draw=h43,line width=0.5pt] (16,-2.000) rectangle (17,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-2.500) {\rhocell{+0.36}{0.72}};
  \filldraw[fill=h36,draw=h36,line width=0.5pt] (17,-2.000) rectangle (18,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-2.500) {\rhocell{+0.14}{0.66}};
  \filldraw[fill=h28,draw=h28,line width=0.5pt] (18,-2.000) rectangle (19,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-2.500) {\rhocell{-0.10}{0.80}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (19,-2.000) rectangle (20,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-2.500) {\rhocell{+0.68}{0.40}};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (20,-2.000) rectangle (21,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-2.500) {\rhocell{+0.80}{0.28}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-0.500) {\rhocell{+0.47}{0.34}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-0.500) {\rhocelln{+0.55}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-1.500) {\rhocell{+0.53}{0.40}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-1.500) {\rhocelln{+0.68}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-2.500) {\rhocell{+0.32}{0.60}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-2.500) {\rhocelln{+0.34}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-3.500) {\rhocell{+0.51}{0.60}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-3.500) {\rhocelld{+0.51}{0.60}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-3.500) {\rhocell{-0.02}{0.51}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-3.500) {\rhocell{-0.23}{0.68}};
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-3.500) {n/a};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-3.500) {\rhocell{+0.43}{0.41}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-3.500) {\rhocelld{+0.82}{0.19}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-3.500) {\rhocell{+0.82}{0.19}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-3.500) {\rhocell{-0.39}{0.48}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-3.500) {\rhocell{+0.48}{0.60}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-3.500) {\rhocell{+0.52}{0.49}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-3.500) {\rhocell{+0.08}{0.68}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (12.5,-3.500) {\rhocell{+0.85}{0.29}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (13.5,-3.500) {\rhocell{+0.65}{0.37}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (14.5,-3.500) {\rhocell{+0.77}{0.35}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (15.5,-3.500) {\rhocell{+0.67}{0.48}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-3.500) {\rhocell{+0.53}{0.61}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-3.500) {\rhocell{+0.38}{0.43}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-3.500) {\rhocell{+0.14}{0.47}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (19.5,-3.500) {\rhocell{+0.83}{0.19}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (20.5,-3.500) {\rhocell{+0.88}{0.16}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-3.500) {\rhocell{+0.44}{0.44}};
  \draw[gray!55,line width=0.3pt] (1,0.000) -- (1,-3.000);
  \draw[gray!55,line width=0.3pt] (2,0.000) -- (2,-3.000);
  \draw[gray!55,line width=0.3pt] (3,0.000) -- (3,-3.000);
  \draw[gray!55,line width=0.3pt] (4,0.000) -- (4,-3.000);
  \draw[gray!55,line width=0.3pt] (5,0.000) -- (5,-3.000);
  \draw[gray!55,line width=0.3pt] (6,0.000) -- (6,-3.000);
  \draw[gray!55,line width=0.3pt] (7,0.000) -- (7,-3.000);
  \draw[gray!55,line width=0.3pt] (8,0.000) -- (8,-3.000);
  \draw[gray!55,line width=0.3pt] (9,0.000) -- (9,-3.000);
  \draw[gray!55,line width=0.3pt] (10,0.000) -- (10,-3.000);
  \draw[gray!55,line width=0.3pt] (11,0.000) -- (11,-3.000);
  \draw[gray!55,line width=0.3pt] (12,0.000) -- (12,-3.000);
  \draw[gray!55,line width=0.3pt] (13,0.000) -- (13,-3.000);
  \draw[gray!55,line width=0.3pt] (14,0.000) -- (14,-3.000);
  \draw[gray!55,line width=0.3pt] (15,0.000) -- (15,-3.000);
  \draw[gray!55,line width=0.3pt] (16,0.000) -- (16,-3.000);
  \draw[gray!55,line width=0.3pt] (17,0.000) -- (17,-3.000);
  \draw[gray!55,line width=0.3pt] (18,0.000) -- (18,-3.000);
  \draw[gray!55,line width=0.3pt] (19,0.000) -- (19,-3.000);
  \draw[gray!55,line width=0.3pt] (20,0.000) -- (20,-3.000);
  \draw[gray!55,line width=0.3pt] (0,-1.000) -- (21,-1.000);
  \draw[gray!55,line width=0.3pt] (0,-2.000) -- (21,-2.000);
  \draw[black,line width=0.6pt] (0,0.000) rectangle (21,-3.000);
  \node[anchor=east,font=\small] at (-0.12,-0.500) {V};
  \node[anchor=east,font=\small] at (-0.12,-1.500) {B};
  \node[anchor=east,font=\small] at (-0.12,-2.500) {D};
  \node[anchor=east,align=right,font=\small] at (-0.75,-1.500) {MiniLM\\$d{=}384$};
  \node[anchor=east,font=\small\bfseries] at (-0.15,-3.500) {Mean};
  \familystrip{-4.1}{+0.30}{+0.36}{+0.50}{+0.86}
  \begin{scope}[yshift=-0.8cm]
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (0,-4.500) rectangle (1,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-5.000) {\rhocell{+0.80}{0.19}};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (1,-4.500) rectangle (2,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-5.000) {\rhocelld{+0.80}{0.19}};
  \filldraw[fill=h17,draw=h17,line width=0.5pt] (2,-4.500) rectangle (3,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-5.000) {\rhocell{-0.46}{0.50}};
  \filldraw[fill=h24,draw=h24,line width=0.5pt] (3,-4.500) rectangle (4,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-5.000) {\rhocell{-0.24}{0.54}};
  \filldraw[fill=black!8,draw=black!8,line width=0.5pt] (4,-4.500) rectangle (5,-5.500);
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-5.000) {n/a};
  \filldraw[fill=h37,draw=h37,line width=0.5pt] (5,-4.500) rectangle (6,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-5.000) {\rhocell{+0.18}{0.60}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (6,-4.500) rectangle (7,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-5.000) {\rhocelldn{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (7,-4.500) rectangle (8,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-5.000) {\rhocelln{+1.00}};
  \filldraw[fill=h02,draw=h02,line width=0.5pt] (8,-4.500) rectangle (9,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (8.5,-5.000) {\rhocell{-0.94}{0.13}};
  \filldraw[fill=h58,draw=h58,line width=0.5pt] (9,-4.500) rectangle (10,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-5.000) {\rhocell{+0.84}{0.09}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (10,-4.500) rectangle (11,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-5.000) {\rhocell{+0.92}{0.04}};
  \filldraw[fill=h35,draw=h35,line width=0.5pt] (11,-4.500) rectangle (12,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-5.000) {\rhocell{+0.10}{0.73}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (12,-4.500) rectangle (13,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-5.000) {\rhocelln{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (13,-4.500) rectangle (14,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-5.000) {\rhocelln{+1.00}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (14,-4.500) rectangle (15,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-5.000) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h59,draw=h59,line width=0.5pt] (15,-4.500) rectangle (16,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-5.000) {\rhocell{+0.86}{0.15}};
  \filldraw[fill=h59,draw=h59,line width=0.5pt] (16,-4.500) rectangle (17,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-5.000) {\rhocell{+0.86}{0.15}};
  \filldraw[fill=h47,draw=h47,line width=0.5pt] (17,-4.500) rectangle (18,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-5.000) {\rhocell{+0.48}{0.33}};
  \filldraw[fill=h50,draw=h50,line width=0.5pt] (18,-4.500) rectangle (19,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (18.5,-5.000) {\rhocell{+0.57}{0.47}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (19,-4.500) rectangle (20,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-5.000) {\rhocelln{+1.00}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (20,-4.500) rectangle (21,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-5.000) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (0,-5.500) rectangle (1,-6.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-6.000) {\rhocell{+0.82}{0.16}};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (1,-5.500) rectangle (2,-6.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-6.000) {\rhocelld{+0.82}{0.16}};
  \filldraw[fill=h18,draw=h18,line width=0.5pt] (2,-5.500) rectangle (3,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-6.000) {\rhocell{-0.44}{0.82}};
  \filldraw[fill=h37,draw=h37,line width=0.5pt] (3,-5.500) rectangle (4,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-6.000) {\rhocell{+0.19}{0.76}};
  \filldraw[fill=black!8,draw=black!8,line width=0.5pt] (4,-5.500) rectangle (5,-6.500);
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-6.000) {n/a};
  \filldraw[fill=h39,draw=h39,line width=0.5pt] (5,-5.500) rectangle (6,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-6.000) {\rhocell{+0.24}{0.83}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (6,-5.500) rectangle (7,-6.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-6.000) {\rhocelld{+0.78}{0.27}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (7,-5.500) rectangle (8,-6.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-6.000) {\rhocell{+0.78}{0.27}};
  \filldraw[fill=h23,draw=h23,line width=0.5pt] (8,-5.500) rectangle (9,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-6.000) {\rhocell{-0.28}{0.59}};
  \filldraw[fill=h61,draw=h61,line width=0.5pt] (9,-5.500) rectangle (10,-6.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-6.000) {\rhocell{+0.94}{0.05}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (10,-5.500) rectangle (11,-6.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-6.000) {\rhocell{+0.92}{0.13}};
  \filldraw[fill=h41,draw=h41,line width=0.5pt] (11,-5.500) rectangle (12,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-6.000) {\rhocell{+0.30}{0.75}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (12,-5.500) rectangle (13,-6.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-6.000) {\rhocell{+0.90}{0.22}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (13,-5.500) rectangle (14,-6.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-6.000) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (14,-5.500) rectangle (15,-6.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-6.000) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h59,draw=h59,line width=0.5pt] (15,-5.500) rectangle (16,-6.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-6.000) {\rhocell{+0.86}{0.15}};
  \filldraw[fill=h58,draw=h58,line width=0.5pt] (16,-5.500) rectangle (17,-6.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-6.000) {\rhocell{+0.84}{0.18}};
  \filldraw[fill=h42,draw=h42,line width=0.5pt] (17,-5.500) rectangle (18,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-6.000) {\rhocell{+0.32}{0.40}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (18,-5.500) rectangle (19,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-6.000) {\rhocell{+0.00}{0.32}};
  \filldraw[fill=h58,draw=h58,line width=0.5pt] (19,-5.500) rectangle (20,-6.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-6.000) {\rhocell{+0.84}{0.19}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (20,-5.500) rectangle (21,-6.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-6.000) {\rhocell{+0.96}{0.05}};
  \filldraw[fill=h38,draw=h38,line width=0.5pt] (0,-6.500) rectangle (1,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-7.000) {\rhocell{+0.20}{0.74}};
  \filldraw[fill=h38,draw=h38,line width=0.5pt] (1,-6.500) rectangle (2,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-7.000) {\rhocelld{+0.20}{0.74}};
  \filldraw[fill=h54,draw=h54,line width=0.5pt] (2,-6.500) rectangle (3,-7.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-7.000) {\rhocell{+0.72}{0.36}};
  \filldraw[fill=h43,draw=h43,line width=0.5pt] (3,-6.500) rectangle (4,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-7.000) {\rhocell{+0.35}{0.34}};
  \filldraw[fill=black!8,draw=black!8,line width=0.5pt] (4,-6.500) rectangle (5,-7.500);
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-7.000) {n/a};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (5,-6.500) rectangle (6,-7.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-7.000) {\rhocell{+0.82}{0.16}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (6,-6.500) rectangle (7,-7.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-7.000) {\rhocelld{+0.78}{0.13}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (7,-6.500) rectangle (8,-7.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-7.000) {\rhocell{+0.78}{0.13}};
  \filldraw[fill=h21,draw=h21,line width=0.5pt] (8,-6.500) rectangle (9,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-7.000) {\rhocell{-0.32}{0.64}};
  \filldraw[fill=h31,draw=h31,line width=0.5pt] (9,-6.500) rectangle (10,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-7.000) {\rhocell{-0.02}{0.70}};
  \filldraw[fill=h42,draw=h42,line width=0.5pt] (10,-6.500) rectangle (11,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-7.000) {\rhocell{+0.34}{0.69}};
  \filldraw[fill=h26,draw=h26,line width=0.5pt] (11,-6.500) rectangle (12,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-7.000) {\rhocell{-0.18}{0.70}};
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (12,-6.500) rectangle (13,-7.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-7.000) {\rhocell{+0.56}{0.56}};
  \filldraw[fill=h47,draw=h47,line width=0.5pt] (13,-6.500) rectangle (14,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (13.5,-7.000) {\rhocell{+0.50}{0.56}};
  \filldraw[fill=h45,draw=h45,line width=0.5pt] (14,-6.500) rectangle (15,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (14.5,-7.000) {\rhocell{+0.42}{0.79}};
  \filldraw[fill=h38,draw=h38,line width=0.5pt] (15,-6.500) rectangle (16,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (15.5,-7.000) {\rhocell{+0.20}{0.72}};
  \filldraw[fill=h38,draw=h38,line width=0.5pt] (16,-6.500) rectangle (17,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-7.000) {\rhocell{+0.20}{0.74}};
  \filldraw[fill=h39,draw=h39,line width=0.5pt] (17,-6.500) rectangle (18,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-7.000) {\rhocell{+0.24}{0.48}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (18,-6.500) rectangle (19,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-7.000) {\rhocell{+0.03}{0.17}};
  \filldraw[fill=h55,draw=h55,line width=0.5pt] (19,-6.500) rectangle (20,-7.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-7.000) {\rhocell{+0.76}{0.17}};
  \filldraw[fill=h47,draw=h47,line width=0.5pt] (20,-6.500) rectangle (21,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (20.5,-7.000) {\rhocell{+0.50}{0.43}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-5.000) {\rhocell{+0.55}{0.22}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-5.000) {\rhocelln{+0.85}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-6.000) {\rhocell{+0.56}{0.33}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-6.000) {\rhocelln{+0.83}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-7.000) {\rhocell{+0.34}{0.50}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-7.000) {\rhocelln{+0.34}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-8.000) {\rhocell{+0.61}{0.36}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-8.000) {\rhocelld{+0.61}{0.36}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-8.000) {\rhocell{-0.06}{0.56}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-8.000) {\rhocell{+0.10}{0.55}};
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-8.000) {n/a};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-8.000) {\rhocell{+0.41}{0.53}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-8.000) {\rhocelld{+0.85}{0.13}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-8.000) {\rhocell{+0.85}{0.13}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-8.000) {\rhocell{-0.51}{0.46}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-8.000) {\rhocell{+0.59}{0.28}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-8.000) {\rhocell{+0.73}{0.29}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-8.000) {\rhocell{+0.07}{0.73}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (12.5,-8.000) {\rhocell{+0.82}{0.26}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (13.5,-8.000) {\rhocell{+0.83}{0.20}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (14.5,-8.000) {\rhocell{+0.79}{0.29}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (15.5,-8.000) {\rhocell{+0.64}{0.34}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-8.000) {\rhocell{+0.63}{0.36}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-8.000) {\rhocell{+0.35}{0.40}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-8.000) {\rhocell{+0.20}{0.32}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (19.5,-8.000) {\rhocell{+0.87}{0.12}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (20.5,-8.000) {\rhocell{+0.81}{0.18}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-8.000) {\rhocell{+0.48}{0.35}};
  \draw[gray!55,line width=0.3pt] (1,-4.500) -- (1,-7.500);
  \draw[gray!55,line width=0.3pt] (2,-4.500) -- (2,-7.500);
  \draw[gray!55,line width=0.3pt] (3,-4.500) -- (3,-7.500);
  \draw[gray!55,line width=0.3pt] (4,-4.500) -- (4,-7.500);
  \draw[gray!55,line width=0.3pt] (5,-4.500) -- (5,-7.500);
  \draw[gray!55,line width=0.3pt] (6,-4.500) -- (6,-7.500);
  \draw[gray!55,line width=0.3pt] (7,-4.500) -- (7,-7.500);
  \draw[gray!55,line width=0.3pt] (8,-4.500) -- (8,-7.500);
  \draw[gray!55,line width=0.3pt] (9,-4.500) -- (9,-7.500);
  \draw[gray!55,line width=0.3pt] (10,-4.500) -- (10,-7.500);
  \draw[gray!55,line width=0.3pt] (11,-4.500) -- (11,-7.500);
  \draw[gray!55,line width=0.3pt] (12,-4.500) -- (12,-7.500);
  \draw[gray!55,line width=0.3pt] (13,-4.500) -- (13,-7.500);
  \draw[gray!55,line width=0.3pt] (14,-4.500) -- (14,-7.500);
  \draw[gray!55,line width=0.3pt] (15,-4.500) -- (15,-7.500);
  \draw[gray!55,line width=0.3pt] (16,-4.500) -- (16,-7.500);
  \draw[gray!55,line width=0.3pt] (17,-4.500) -- (17,-7.500);
  \draw[gray!55,line width=0.3pt] (18,-4.500) -- (18,-7.500);
  \draw[gray!55,line width=0.3pt] (19,-4.500) -- (19,-7.500);
  \draw[gray!55,line width=0.3pt] (20,-4.500) -- (20,-7.500);
  \draw[gray!55,line width=0.3pt] (0,-5.500) -- (21,-5.500);
  \draw[gray!55,line width=0.3pt] (0,-6.500) -- (21,-6.500);
  \draw[black,line width=0.6pt] (0,-4.500) rectangle (21,-7.500);
  \node[anchor=east,font=\small] at (-0.12,-5.000) {V};
  \node[anchor=east,font=\small] at (-0.12,-6.000) {B};
  \node[anchor=east,font=\small] at (-0.12,-7.000) {D};
  \node[anchor=east,align=right,font=\small] at (-0.75,-6.000) {Qwen3\\$d{=}4096$};
  \node[anchor=east,font=\small\bfseries] at (-0.15,-8.000) {Mean};
  \end{scope}
  \familystrip{-9.4}{+0.38}{+0.42}{+0.52}{+0.84}
  \begin{scope}[yshift=-1.6cm]
  \filldraw[fill=h46,draw=h46,line width=0.5pt] (0,-9.000) rectangle (1,-10.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-9.500) {\rhocell{+0.46}{0.39}};
  \filldraw[fill=h46,draw=h46,line width=0.5pt] (1,-9.000) rectangle (2,-10.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-9.500) {\rhocelld{+0.46}{0.39}};
  \filldraw[fill=h17,draw=h17,line width=0.5pt] (2,-9.000) rectangle (3,-10.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-9.500) {\rhocell{-0.46}{0.50}};
  \filldraw[fill=h20,draw=h20,line width=0.5pt] (3,-9.000) rectangle (4,-10.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-9.500) {\rhocell{-0.37}{0.74}};
  \filldraw[fill=black!8,draw=black!8,line width=0.5pt] (4,-9.000) rectangle (5,-10.000);
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-9.500) {n/a};
  \filldraw[fill=h34,draw=h34,line width=0.5pt] (5,-9.000) rectangle (6,-10.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-9.500) {\rhocell{+0.08}{0.55}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (6,-9.000) rectangle (7,-10.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-9.500) {\rhocelldn{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (7,-9.000) rectangle (8,-10.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-9.500) {\rhocelln{+1.00}};
  \filldraw[fill=h00,draw=h00,line width=0.5pt] (8,-9.000) rectangle (9,-10.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (8.5,-9.500) {\rhocelln{-1.00}};
  \filldraw[fill=h50,draw=h50,line width=0.5pt] (9,-9.000) rectangle (10,-10.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-9.500) {\rhocell{+0.58}{0.42}};
  \filldraw[fill=h47,draw=h47,line width=0.5pt] (10,-9.000) rectangle (11,-10.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-9.500) {\rhocell{+0.48}{0.44}};
  \filldraw[fill=h34,draw=h34,line width=0.5pt] (11,-9.000) rectangle (12,-10.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-9.500) {\rhocell{+0.08}{0.56}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (12,-9.000) rectangle (13,-10.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-9.500) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (13,-9.000) rectangle (14,-10.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-9.500) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (14,-9.000) rectangle (15,-10.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-9.500) {\rhocell{+0.92}{0.04}};
  \filldraw[fill=h47,draw=h47,line width=0.5pt] (15,-9.000) rectangle (16,-10.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (15.5,-9.500) {\rhocell{+0.50}{0.35}};
  \filldraw[fill=h46,draw=h46,line width=0.5pt] (16,-9.000) rectangle (17,-10.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-9.500) {\rhocell{+0.46}{0.39}};
  \filldraw[fill=h46,draw=h46,line width=0.5pt] (17,-9.000) rectangle (18,-10.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-9.500) {\rhocell{+0.46}{0.42}};
  \filldraw[fill=h47,draw=h47,line width=0.5pt] (18,-9.000) rectangle (19,-10.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-9.500) {\rhocell{+0.50}{0.44}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (19,-9.000) rectangle (20,-10.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-9.500) {\rhocelln{+1.00}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (20,-9.000) rectangle (21,-10.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-9.500) {\rhocell{+0.96}{0.05}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (0,-10.000) rectangle (1,-11.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-10.500) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (1,-10.000) rectangle (2,-11.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-10.500) {\rhocelld{+0.98}{0.04}};
  \filldraw[fill=h17,draw=h17,line width=0.5pt] (2,-10.000) rectangle (3,-11.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-10.500) {\rhocell{-0.46}{0.78}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (3,-10.000) rectangle (4,-11.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-10.500) {\rhocell{+0.01}{0.86}};
  \filldraw[fill=black!8,draw=black!8,line width=0.5pt] (4,-10.000) rectangle (5,-11.000);
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-10.500) {n/a};
  \filldraw[fill=h45,draw=h45,line width=0.5pt] (5,-10.000) rectangle (6,-11.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-10.500) {\rhocell{+0.44}{0.69}};
  \filldraw[fill=h55,draw=h55,line width=0.5pt] (6,-10.000) rectangle (7,-11.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-10.500) {\rhocelld{+0.74}{0.36}};
  \filldraw[fill=h55,draw=h55,line width=0.5pt] (7,-10.000) rectangle (8,-11.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-10.500) {\rhocell{+0.74}{0.36}};
  \filldraw[fill=h21,draw=h21,line width=0.5pt] (8,-10.000) rectangle (9,-11.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-10.500) {\rhocell{-0.34}{0.68}};
  \filldraw[fill=h61,draw=h61,line width=0.5pt] (9,-10.000) rectangle (10,-11.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-10.500) {\rhocell{+0.94}{0.13}};
  \filldraw[fill=h40,draw=h40,line width=0.5pt] (10,-10.000) rectangle (11,-11.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-10.500) {\rhocell{+0.26}{0.98}};
  \filldraw[fill=h40,draw=h40,line width=0.5pt] (11,-10.000) rectangle (12,-11.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-10.500) {\rhocell{+0.28}{0.56}};
  \filldraw[fill=h59,draw=h59,line width=0.5pt] (12,-10.000) rectangle (13,-11.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-10.500) {\rhocell{+0.88}{0.27}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (13,-10.000) rectangle (14,-11.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-10.500) {\rhocell{+0.96}{0.05}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (14,-10.000) rectangle (15,-11.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-10.500) {\rhocelln{+1.00}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (15,-10.000) rectangle (16,-11.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-10.500) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (16,-10.000) rectangle (17,-11.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-10.500) {\rhocell{+0.98}{0.04}};
  \filldraw[fill=h42,draw=h42,line width=0.5pt] (17,-10.000) rectangle (18,-11.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-10.500) {\rhocell{+0.32}{0.55}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (18,-10.000) rectangle (19,-11.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-10.500) {\rhocell{+0.00}{0.36}};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (19,-10.000) rectangle (20,-11.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-10.500) {\rhocell{+0.80}{0.28}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (20,-10.000) rectangle (21,-11.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-10.500) {\rhocell{+0.96}{0.05}};
  \filldraw[fill=h40,draw=h40,line width=0.5pt] (0,-11.000) rectangle (1,-12.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-11.500) {\rhocell{+0.26}{0.75}};
  \filldraw[fill=h40,draw=h40,line width=0.5pt] (1,-11.000) rectangle (2,-12.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-11.500) {\rhocelld{+0.26}{0.75}};
  \filldraw[fill=h54,draw=h54,line width=0.5pt] (2,-11.000) rectangle (3,-12.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-11.500) {\rhocell{+0.72}{0.42}};
  \filldraw[fill=h34,draw=h34,line width=0.5pt] (3,-11.000) rectangle (4,-12.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-11.500) {\rhocell{+0.07}{0.69}};
  \filldraw[fill=black!8,draw=black!8,line width=0.5pt] (4,-11.000) rectangle (5,-12.000);
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-11.500) {n/a};
  \filldraw[fill=h39,draw=h39,line width=0.5pt] (5,-11.000) rectangle (6,-12.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-11.500) {\rhocell{+0.24}{0.75}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (6,-11.000) rectangle (7,-12.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-11.500) {\rhocelld{+0.68}{0.29}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (7,-11.000) rectangle (8,-12.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-11.500) {\rhocell{+0.68}{0.29}};
  \filldraw[fill=h29,draw=h29,line width=0.5pt] (8,-11.000) rectangle (9,-12.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-11.500) {\rhocell{-0.08}{0.58}};
  \filldraw[fill=h27,draw=h27,line width=0.5pt] (9,-11.000) rectangle (10,-12.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-11.500) {\rhocell{-0.14}{0.72}};
  \filldraw[fill=h35,draw=h35,line width=0.5pt] (10,-11.000) rectangle (11,-12.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-11.500) {\rhocell{+0.12}{0.64}};
  \filldraw[fill=h40,draw=h40,line width=0.5pt] (11,-11.000) rectangle (12,-12.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-11.500) {\rhocell{+0.26}{0.53}};
  \filldraw[fill=h52,draw=h52,line width=0.5pt] (12,-11.000) rectangle (13,-12.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-11.500) {\rhocell{+0.64}{0.48}};
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (13,-11.000) rectangle (14,-12.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-11.500) {\rhocell{+0.54}{0.45}};
  \filldraw[fill=h48,draw=h48,line width=0.5pt] (14,-11.000) rectangle (15,-12.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-11.500) {\rhocell{+0.52}{0.53}};
  \filldraw[fill=h40,draw=h40,line width=0.5pt] (15,-11.000) rectangle (16,-12.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (15.5,-11.500) {\rhocell{+0.26}{0.75}};
  \filldraw[fill=h40,draw=h40,line width=0.5pt] (16,-11.000) rectangle (17,-12.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-11.500) {\rhocell{+0.26}{0.75}};
  \filldraw[fill=h37,draw=h37,line width=0.5pt] (17,-11.000) rectangle (18,-12.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-11.500) {\rhocell{+0.18}{0.58}};
  \filldraw[fill=h33,draw=h33,line width=0.5pt] (18,-11.000) rectangle (19,-12.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-11.500) {\rhocell{+0.05}{0.61}};
  \filldraw[fill=h52,draw=h52,line width=0.5pt] (19,-11.000) rectangle (20,-12.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-11.500) {\rhocell{+0.66}{0.30}};
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (20,-11.000) rectangle (21,-12.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-11.500) {\rhocell{+0.54}{0.33}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-9.500) {\rhocell{+0.42}{0.30}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-9.500) {\rhocelln{+0.49}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-10.500) {\rhocell{+0.54}{0.37}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-10.500) {\rhocelln{+0.77}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-11.500) {\rhocell{+0.32}{0.56}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-11.500) {\rhocelln{+0.26}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-12.500) {\rhocell{+0.57}{0.40}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-12.500) {\rhocelld{+0.57}{0.40}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-12.500) {\rhocell{-0.07}{0.57}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-12.500) {\rhocell{-0.10}{0.76}};
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-12.500) {n/a};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-12.500) {\rhocell{+0.25}{0.66}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-12.500) {\rhocelld{+0.81}{0.22}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-12.500) {\rhocell{+0.81}{0.22}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-12.500) {\rhocell{-0.47}{0.42}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-12.500) {\rhocell{+0.46}{0.43}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-12.500) {\rhocell{+0.29}{0.69}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-12.500) {\rhocell{+0.21}{0.55}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (12.5,-12.500) {\rhocell{+0.83}{0.26}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (13.5,-12.500) {\rhocell{+0.83}{0.18}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (14.5,-12.500) {\rhocell{+0.81}{0.19}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (15.5,-12.500) {\rhocell{+0.58}{0.38}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-12.500) {\rhocell{+0.57}{0.40}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-12.500) {\rhocell{+0.32}{0.51}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-12.500) {\rhocell{+0.18}{0.47}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (19.5,-12.500) {\rhocell{+0.82}{0.19}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (20.5,-12.500) {\rhocell{+0.82}{0.15}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-12.500) {\rhocell{+0.43}{0.41}};
  \draw[gray!55,line width=0.3pt] (1,-9.000) -- (1,-12.000);
  \draw[gray!55,line width=0.3pt] (2,-9.000) -- (2,-12.000);
  \draw[gray!55,line width=0.3pt] (3,-9.000) -- (3,-12.000);
  \draw[gray!55,line width=0.3pt] (4,-9.000) -- (4,-12.000);
  \draw[gray!55,line width=0.3pt] (5,-9.000) -- (5,-12.000);
  \draw[gray!55,line width=0.3pt] (6,-9.000) -- (6,-12.000);
  \draw[gray!55,line width=0.3pt] (7,-9.000) -- (7,-12.000);
  \draw[gray!55,line width=0.3pt] (8,-9.000) -- (8,-12.000);
  \draw[gray!55,line width=0.3pt] (9,-9.000) -- (9,-12.000);
  \draw[gray!55,line width=0.3pt] (10,-9.000) -- (10,-12.000);
  \draw[gray!55,line width=0.3pt] (11,-9.000) -- (11,-12.000);
  \draw[gray!55,line width=0.3pt] (12,-9.000) -- (12,-12.000);
  \draw[gray!55,line width=0.3pt] (13,-9.000) -- (13,-12.000);
  \draw[gray!55,line width=0.3pt] (14,-9.000) -- (14,-12.000);
  \draw[gray!55,line width=0.3pt] (15,-9.000) -- (15,-12.000);
  \draw[gray!55,line width=0.3pt] (16,-9.000) -- (16,-12.000);
  \draw[gray!55,line width=0.3pt] (17,-9.000) -- (17,-12.000);
  \draw[gray!55,line width=0.3pt] (18,-9.000) -- (18,-12.000);
  \draw[gray!55,line width=0.3pt] (19,-9.000) -- (19,-12.000);
  \draw[gray!55,line width=0.3pt] (20,-9.000) -- (20,-12.000);
  \draw[gray!55,line width=0.3pt] (0,-10.000) -- (21,-10.000);
  \draw[gray!55,line width=0.3pt] (0,-11.000) -- (21,-11.000);
  \draw[black,line width=0.6pt] (0,-9.000) rectangle (21,-12.000);
  \node[anchor=east,font=\small] at (-0.12,-9.500) {V};
  \node[anchor=east,font=\small] at (-0.12,-10.500) {B};
  \node[anchor=east,font=\small] at (-0.12,-11.500) {D};
  \node[anchor=east,align=right,font=\small] at (-0.75,-10.500) {E5\\$d{=}4096$};
  \node[anchor=east,font=\small\bfseries] at (-0.15,-12.500) {Mean};
  \end{scope}
  \familystrip{-14.7}{+0.29}{+0.36}{+0.49}{+0.82}
  \draw[black,line width=1.6pt] (8,0.2) -- (8,-14.95);
  \draw[black,line width=1.6pt] (14,0.2) -- (14,-14.95);
  \draw[black,line width=1.6pt] (19,0.2) -- (19,-14.95);
  \node[text=distcol,font=]  at (4.0,\sh/2) {Distance};
  \node[text=geomcol,font=]  at (11.0,\sh/2) {Geometry};
  \node[text=distrcol,font=] at (16.5,\sh/2) {Distribution};
  \node[text=graphcol,font=] at (20.0,\sh/2) {Graph};
  \node[text=black,font=\fontsize{6}{6}\selectfont\bfseries] at (21.5,\sh/2) {Mean};
  \node[text=black,font=\fontsize{6}{6}\selectfont\bfseries] at (22.5,\sh/2) {Median};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (0.5,-15.2) {Mean Pairwise Dist.};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (1.5,-15.2) {(Sum Pairwise Dist.)};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (2.5,-15.2) {Energy};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (3.5,-15.2) {Diameter};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (4.5,-15.2) {Bottleneck};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (5.5,-15.2) {Sum Diameter};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (6.5,-15.2) {(Sum Bottleneck)};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (7.5,-15.2) {Chamfer Dist.};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (8.5,-15.2) {CHV (2D)};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (9.5,-15.2) {Geo. Mean of Std.};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (10.5,-15.2) {Span (Centroid)};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (11.5,-15.2) {Span (Medoid)};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (12.5,-15.2) {Cluster Inertia};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (13.5,-15.2) {Log-Determinant};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (14.5,-15.2) {Vendi (q=1.0)};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (15.5,-15.2) {R\'enyi Kernel Ent.};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (16.5,-15.2) {DCScore};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (17.5,-15.2) {Bins Entropy (UMAP)};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (18.5,-15.2) {MagArea};
  \node[rotate=33,anchor=north east,text=graphcol,font=\fontsize{7}{7}\bfseries\selectfont] at (19.5,-15.2) {MST Dispersion};
  \node[rotate=33,anchor=north east,text=graphcol,font=\fontsize{7}{7}\bfseries\selectfont] at (20.5,-15.2) {Graph Entropy};
  \foreach \i in {0,...,63}{%
    \pgfmathsetmacro{\yhi}{-15.0000*\i/64}%
    \pgfmathsetmacro{\ylo}{-15.0000*(\i+1)/64}%
    \pgfmathtruncatemacro{\ii}{63-\i}%
    \ifnum\ii<10\relax
      \fill[h0\ii] (23.550,\ylo) rectangle (24.000,\yhi);
    \else
      \fill[h\ii] (23.550,\ylo) rectangle (24.000,\yhi);
    \fi
  }
  \draw[black,line width=0.5pt] (23.550,-15.0000) rectangle (24.000,0);
  \draw[black,line width=0.5pt] (24.000,-15.0000) -- (24.100,-15.0000) node[anchor=west,font=\scriptsize] {$-1.0$};
  \draw[black,line width=0.5pt] (24.000,-11.2500) -- (24.100,-11.2500) node[anchor=west,font=\scriptsize] {$-0.5$};
  \draw[black,line width=0.5pt] (24.000,-7.5000) -- (24.100,-7.5000) node[anchor=west,font=\scriptsize] {$0.0$};
  \draw[black,line width=0.5pt] (24.000,-3.7500) -- (24.100,-3.7500) node[anchor=west,font=\scriptsize] {$0.5$};
  \draw[black,line width=0.5pt] (24.000,0.0000) -- (24.100,0.0000) node[anchor=west,font=\scriptsize] {$1.0$};
  \node[rotate=-90,anchor=south,font=\small] at (24.950,-7.5000) {Mean Spearman $\rho$ (5 seeds)};
  \end{tikzpicture}}
  \caption{Per-component mean Spearman $\rho$ (5 seeds) on the \textbf{natural text (Wikipedia)} tier for three sentence encoders: \emph{all-MiniLM-L6-v2} ($d{=}384$, top), \emph{Qwen3-Embedding-8B} ($d{=}4096$, middle), and \emph{E5} ($d{=}4096$, bottom), along the Variety (V), Balance (B) and Disparity (D) components; the smaller italic number below each $\rho$ is the across-seed standard deviation, shown when it exceeds $0.01$. Columns are grouped and coloured by the four measure families (Distance-, Geometry-, Distribution-, Graph-based). The two rightmost columns per panel give the mean $\rho$ and the median $\rho$ over the distinct measures; the row beneath each panel gives the per-measure mean $\rho$ over components, and the coloured strip below it gives the per-family mean $\rho$, averaged over the distinct measures of that family and the three components. Note that \texttt{Bottleneck} collapses to zero across all five levels for nearly every seed, making Spearman $\rho$ undefined (\emph{n/a}); it is excluded from the Distance average. As in Fig.~\ref{fig:results-d384-mean}, the two rank-equivalent measures are given in parentheses (Sum Pairwise Dist., Sum Bottleneck) and are counted once in the aggregates.}
  \label{fig:cross-embedders}
\end{figure*}


==> figures/fig_synth-wiki_combined.tex <==


    



\begin{figure*}[t]
  \centering
  \definecolor{distcol}{HTML}{2C6FB5}
  \definecolor{geomcol}{HTML}{2E8B6E}
  \definecolor{distrcol}{HTML}{7E57C2}
  \definecolor{graphcol}{HTML}{D08A1D}
  \definecolor{h00}{RGB}{103,0,31}
  \definecolor{h01}{RGB}{115,4,33}
  \definecolor{h02}{RGB}{127,8,35}
  \definecolor{h03}{RGB}{138,11,37}
  \definecolor{h04}{RGB}{150,15,39}
  \definecolor{h05}{RGB}{162,19,40}
  \definecolor{h06}{RGB}{174,23,42}
  \definecolor{h07}{RGB}{182,31,46}
  \definecolor{h08}{RGB}{187,42,52}
  \definecolor{h09}{RGB}{193,54,57}
  \definecolor{h10}{RGB}{198,65,62}
  \definecolor{h11}{RGB}{204,76,68}
  \definecolor{h12}{RGB}{210,88,73}
  \definecolor{h13}{RGB}{215,99,79}
  \definecolor{h14}{RGB}{220,110,87}
  \definecolor{h15}{RGB}{225,120,96}
  \definecolor{h16}{RGB}{230,134,106}
  \definecolor{h17}{RGB}{235,145,114}
  \definecolor{h18}{RGB}{240,156,123}
  \definecolor{h19}{RGB}{244,166,131}
  \definecolor{h20}{RGB}{246,175,142}
  \definecolor{h21}{RGB}{247,183,153}
  \definecolor{h22}{RGB}{248,191,164}
  \definecolor{h23}{RGB}{250,200,175}
  \definecolor{h24}{RGB}{251,208,185}
  \definecolor{h25}{RGB}{253,217,196}
  \definecolor{h26}{RGB}{252,222,205}
  \definecolor{h27}{RGB}{251,227,212}
  \definecolor{h28}{RGB}{250,231,220}
  \definecolor{h29}{RGB}{249,235,227}
  \definecolor{h30}{RGB}{249,240,235}
  \definecolor{h31}{RGB}{248,244,242}
  \definecolor{h32}{RGB}{243,245,246}
  \definecolor{h33}{RGB}{237,242,245}
  \definecolor{h34}{RGB}{231,240,244}
  \definecolor{h35}{RGB}{225,237,243}
  \definecolor{h36}{RGB}{219,234,242}
  \definecolor{h37}{RGB}{213,231,241}
  \definecolor{h38}{RGB}{207,228,239}
  \definecolor{h39}{RGB}{197,223,236}
  \definecolor{h40}{RGB}{187,218,234}
  \definecolor{h41}{RGB}{177,213,231}
  \definecolor{h42}{RGB}{167,208,228}
  \definecolor{h43}{RGB}{157,203,225}
  \definecolor{h44}{RGB}{147,198,222}
  \definecolor{h45}{RGB}{135,190,218}
  \definecolor{h46}{RGB}{123,182,214}
  \definecolor{h47}{RGB}{110,174,210}
  \definecolor{h48}{RGB}{95,165,205}
  \definecolor{h49}{RGB}{82,157,200}
  \definecolor{h50}{RGB}{70,149,196}
  \definecolor{h51}{RGB}{63,142,192}
  \definecolor{h52}{RGB}{58,135,189}
  \definecolor{h53}{RGB}{52,128,185}
  \definecolor{h54}{RGB}{47,121,181}
  \definecolor{h55}{RGB}{42,113,178}
  \definecolor{h56}{RGB}{36,106,174}
  \definecolor{h57}{RGB}{31,99,168}
  \definecolor{h58}{RGB}{27,90,156}
  \definecolor{h59}{RGB}{23,82,144}
  \definecolor{h60}{RGB}{18,73,132}
  \definecolor{h61}{RGB}{14,65,121}
  \definecolor{h62}{RGB}{9,56,109}
  \definecolor{h63}{RGB}{5,48,97}

  \providecommand{\stdface}{\fontsize{6}{6}\selectfont\itshape}
  \providecommand{\rhocell}[2]{%
    \begin{tabular}{@{}c@{}}$#1$\\[-1.5pt]{\stdface #2}\end{tabular}}
  \providecommand{\rhocelln}[1]{$#1$}
  \providecommand{\rhocelld}[2]{%
    \begin{tabular}{@{}c@{}}$(#1)$\\[-1.5pt]{\stdface #2}\end{tabular}}
  \providecommand{\rhocelldn}[1]{$(#1)$}

  \begin{subfigure}[t]{\textwidth}
    \centering
    \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[x=1.0cm,y=0.9cm,font=\sffamily]
  \def\sh{0.92}%
  \fill[h60] (0,0) rectangle (1,-1);
  \fill[h62] (0,-1) rectangle (1,-2);
  \fill[h63] (0,-2) rectangle (1,-3);
  \fill[h60] (1,0) rectangle (2,-1);
  \fill[h62] (1,-1) rectangle (2,-2);
  \fill[h63] (1,-2) rectangle (2,-3);
  \fill[h63] (6,0) rectangle (7,-1);
  \fill[h63] (6,-1) rectangle (7,-2);
  \fill[h24] (6,-2) rectangle (7,-3);
  \fill[h63] (2,0) rectangle (3,-1);
  \fill[h63] (2,-1) rectangle (3,-2);
  \fill[h26] (2,-2) rectangle (3,-3);
  \fill[h60] (3,0) rectangle (4,-1);
  \fill[h47] (3,-1) rectangle (4,-2);
  \fill[h44] (3,-2) rectangle (4,-3);
  \fill[h45] (4,0) rectangle (5,-1);
  \fill[h41] (4,-1) rectangle (5,-2);
  \fill[h09] (4,-2) rectangle (5,-3);
  \fill[h63] (5,0) rectangle (6,-1);
  \fill[h21] (5,-1) rectangle (6,-2);
  \fill[h55] (5,-2) rectangle (6,-3);
  \fill[h63] (7,0) rectangle (8,-1);
  \fill[h63] (7,-1) rectangle (8,-2);
  \fill[h24] (7,-2) rectangle (8,-3);
  \fill[h37] (8,0) rectangle (9,-1);
  \fill[h38] (8,-1) rectangle (9,-2);
  \fill[h09] (8,-2) rectangle (9,-3);
  \fill[h58] (9,0) rectangle (10,-1);
  \fill[h61] (9,-1) rectangle (10,-2);
  \fill[h63] (9,-2) rectangle (10,-3);
  \fill[h48] (10,0) rectangle (11,-1);
  \fill[h05] (10,-1) rectangle (11,-2);
  \fill[h57] (10,-2) rectangle (11,-3);
  \fill[h34] (11,0) rectangle (12,-1);
  \fill[h58] (11,-1) rectangle (12,-2);
  \fill[h62] (11,-2) rectangle (12,-3);
  \fill[h63] (12,0) rectangle (13,-1);
  \fill[h62] (12,-1) rectangle (13,-2);
  \fill[h41] (12,-2) rectangle (13,-3);
  \fill[h63] (13,0) rectangle (14,-1);
  \fill[h63] (13,-1) rectangle (14,-2);
  \fill[h63] (13,-2) rectangle (14,-3);
  \fill[h63] (14,0) rectangle (15,-1);
  \fill[h63] (14,-1) rectangle (15,-2);
  \fill[h63] (14,-2) rectangle (15,-3);
  \fill[h63] (15,0) rectangle (16,-1);
  \fill[h63] (15,-1) rectangle (16,-2);
  \fill[h63] (15,-2) rectangle (16,-3);
  \fill[h63] (16,0) rectangle (17,-1);
  \fill[h63] (16,-1) rectangle (17,-2);
  \fill[h63] (16,-2) rectangle (17,-3);
  \fill[h51] (17,0) rectangle (18,-1);
  \fill[h63] (17,-1) rectangle (18,-2);
  \fill[h44] (17,-2) rectangle (18,-3);
  \fill[h63] (18,0) rectangle (19,-1);
  \fill[h63] (18,-1) rectangle (19,-2);
  \fill[h24] (18,-2) rectangle (19,-3);
  \fill[h63] (19,0) rectangle (20,-1);
  \fill[h55] (19,-1) rectangle (20,-2);
  \fill[h63] (19,-2) rectangle (20,-3);
  \fill[h63] (20,0) rectangle (21,-1);
  \fill[h63] (20,-1) rectangle (21,-2);
  \fill[h63] (20,-2) rectangle (21,-3);
  \draw[gray!55,line width=0.3pt] (0,0) grid[xstep=1,ystep=1] (21,-3);
  \draw[black,line width=0.6pt] (0,0) rectangle (21,-3);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-0.5) {\rhocell{+0.90}{0.07}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-1.5) {\rhocell{+0.96}{0.05}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-2.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-0.5) {\rhocelld{+0.90}{0.07}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-1.5) {\rhocelld{+0.96}{0.05}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-2.5) {\rhocelldn{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-0.5) {\rhocelldn{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-1.5) {\rhocelldn{+1.00}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-2.5) {\rhocelld{-0.24}{0.95}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-0.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-1.5) {\rhocelln{+1.00}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-2.5) {\rhocell{-0.16}{1.01}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (3.5,-0.5) {\rhocell{+0.90}{0.08}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-1.5) {\rhocell{+0.48}{0.92}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-2.5) {\rhocell{+0.40}{0.68}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (4.5,-0.5) {\rhocell{+0.41}{0.62}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (4.5,-1.5) {\rhocell{+0.30}{0.65}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (4.5,-2.5) {\rhocell{-0.69}{0.29}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-0.5) {\rhocell{+0.98}{0.04}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-1.5) {\rhocell{-0.32}{0.84}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-2.5) {\rhocell{+0.72}{0.42}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-0.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-1.5) {\rhocelln{+1.00}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-2.5) {\rhocell{-0.24}{0.95}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-0.5) {\rhocell{+0.16}{0.76}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-1.5) {\rhocell{+0.20}{0.85}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (8.5,-2.5) {\rhocell{-0.70}{0.14}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-0.5) {\rhocell{+0.82}{0.19}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-1.5) {\rhocell{+0.92}{0.13}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-2.5) {\rhocelln{+1.00}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-0.5) {\rhocell{+0.52}{0.53}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-1.5) {\rhocell{-0.84}{0.18}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-2.5) {\rhocell{+0.80}{0.14}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-0.5) {\rhocell{+0.08}{0.77}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-1.5) {\rhocell{+0.84}{0.22}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-2.5) {\rhocell{+0.96}{0.05}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-0.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-1.5) {\rhocell{+0.96}{0.05}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (12.5,-2.5) {\rhocell{+0.30}{0.51}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-0.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-1.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-2.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-0.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-1.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-2.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-0.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-1.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-2.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-0.5) {\rhocell{+0.98}{0.04}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-1.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-2.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (17.5,-0.5) {\rhocell{+0.62}{0.39}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (17.5,-1.5) {\rhocell{+0.98}{0.04}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-2.5) {\rhocell{+0.40}{0.55}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (18.5,-0.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (18.5,-1.5) {\rhocelln{+1.00}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-2.5) {\rhocell{-0.22}{0.98}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-0.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-1.5) {\rhocell{+0.72}{0.46}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-2.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-0.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-1.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-2.5) {\rhocelln{+1.00}};
  \draw[black,line width=1.6pt] (8,0.2) -- (8,-3);
  \draw[black,line width=1.6pt] (14,0.2) -- (14,-3);
  \draw[black,line width=1.6pt] (19,0.2) -- (19,-3);
  \node[text=distcol,font=] at (4.0,\sh/2) {Distance};
  \node[text=geomcol,font=] at (11.0,\sh/2) {Geometry};
  \node[text=distrcol,font=] at (16.5,\sh/2) {Distribution};
  \node[text=graphcol,font=] at (20.0,\sh/2) {Graph};
  \node[text=black,font=\fontsize{6}{6}\selectfont\bfseries] at (21.5,\sh/2) {Mean};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-0.5) {\rhocell{+0.81}{0.18}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-1.5) {\rhocell{+0.69}{0.23}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-2.5) {\rhocell{+0.50}{0.30}};
  \node[text=black,font=\fontsize{6}{6}\selectfont\bfseries] at (22.5,\sh/2) {Median};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-0.5) {\rhocelln{+0.98}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-1.5) {\rhocelln{+0.96}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-2.5) {\rhocelln{+0.80}};
  \node[anchor=east,font=\small\bfseries] at (-0.15,-3.5) {Mean};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-3.5) {\rhocell{+0.95}{0.04}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-3.5) {\rhocelld{+0.95}{0.04}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-3.5) {\rhocelld{+0.59}{0.32}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-3.5) {\rhocell{+0.61}{0.34}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-3.5) {\rhocell{+0.59}{0.56}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (4.5,-3.5) {\rhocell{+0.01}{0.52}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-3.5) {\rhocell{+0.46}{0.43}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-3.5) {\rhocell{+0.59}{0.32}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-3.5) {\rhocell{-0.11}{0.58}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-3.5) {\rhocell{+0.91}{0.11}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-3.5) {\rhocell{+0.16}{0.28}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-3.5) {\rhocell{+0.63}{0.35}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (12.5,-3.5) {\rhocell{+0.75}{0.19}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (13.5,-3.5) {\rhocell{+1.00}{0.00}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (14.5,-3.5) {\rhocell{+1.00}{0.00}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (15.5,-3.5) {\rhocell{+1.00}{0.00}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-3.5) {\rhocell{+0.99}{0.01}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-3.5) {\rhocell{+0.67}{0.33}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-3.5) {\rhocell{+0.59}{0.33}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (19.5,-3.5) {\rhocell{+0.91}{0.15}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (20.5,-3.5) {\rhocell{+1.00}{0.00}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-3.5) {\rhocell{+0.67}{0.24}};
  \node[anchor=east,font=\small\bfseries] at (-0.15,-4.1) {Family Mean};
  \foreach \xa/\xb/\val/\col in {%
      0/8/{+0.54}/distcol, 8/14/{+0.56}/geomcol,
      14/19/{+0.85}/distrcol, 19/21/{+0.96}/graphcol}{%
    \draw[\col,line width=0.5pt,fill=\col!10] (\xa,-3.85) rectangle (\xb,-4.35);
    \node[text=\col,font=\fontsize{7}{7}\selectfont\bfseries] at ({(\xa+\xb)/2},-4.1) {$\val$};
  }
  \node[anchor=east,font=\small\bfseries] at (-0.15,-0.5) {Variety};
  \node[anchor=east,font=\small\bfseries] at (-0.15,-1.5) {Balance};
  \node[anchor=east,font=\small\bfseries] at (-0.15,-2.5) {Disparity};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (0.5,-4.5) {Mean Pairwise Dist.};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (1.5,-4.5) {(Sum Pairwise Dist.)};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (6.5,-4.5){(Sum Bottleneck)};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (2.5,-4.5){Energy};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (3.5,-4.5){Diameter};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (4.5,-4.5){Bottleneck};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (5.5,-4.5){Sum Diameter};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (7.5,-4.5){Chamfer Dist.};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (8.5,-4.5){CHV (2D)};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (9.5,-4.5){Geo. Mean of Std.};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (10.5,-4.5){Span (Centroid)};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (11.5,-4.5){Span (Medoid)};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (12.5,-4.5){Cluster Inertia};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (13.5,-4.5){Log-Determinant};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (14.5,-4.5){Vendi (q=1.0)};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (15.5,-4.5){R\'enyi Kernel Ent.};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (16.5,-4.5){DCScore};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (17.5,-4.5){Bins Entropy (UMAP)};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (18.5,-4.5){MagArea};
  \node[rotate=33,anchor=north east,text=graphcol,font=\fontsize{7}{7}\bfseries\selectfont] at (19.5,-4.5){MST Dispersion};
  \node[rotate=33,anchor=north east,text=graphcol,font=\fontsize{7}{7}\bfseries\selectfont] at (20.5,-4.5){Graph Entropy};
\end{tikzpicture}
    }
    \caption{Simulated data (GMM) tier.}
    \label{fig:results-simulated-d384-mean}
  \end{subfigure}

  \begin{subfigure}[t]{\textwidth}
    \centering
    \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[x=1.0cm,y=0.9cm,font=\sffamily]
  \def\sh{0.92}%
  \fill[h49] (0,0) rectangle (1,-1);
  \fill[h53] (0,-1) rectangle (1,-2);
  \fill[h42] (0,-2) rectangle (1,-3);
  \fill[h49] (1,0) rectangle (2,-1);
  \fill[h53] (1,-1) rectangle (2,-2);
  \fill[h42] (1,-2) rectangle (2,-3);
  \fill[h63] (6,0) rectangle (7,-1);
  \fill[h56] (6,-1) rectangle (7,-2);
  \fill[h53] (6,-2) rectangle (7,-3);
  \fill[h17] (2,0) rectangle (3,-1);
  \fill[h18] (2,-1) rectangle (3,-2);
  \fill[h57] (2,-2) rectangle (3,-3);
  \fill[h26] (3,0) rectangle (4,-1);
  \fill[h14] (3,-1) rectangle (4,-2);
  \fill[h32] (3,-2) rectangle (4,-3);
  \fill[black!8] (4,0) rectangle (5,-1);
  \fill[black!8] (4,-1) rectangle (5,-2);
  \fill[black!8] (4,-2) rectangle (5,-3);
  \fill[h46] (5,0) rectangle (6,-1);
  \fill[h61] (5,-1) rectangle (6,-2);
  \fill[h29] (5,-2) rectangle (6,-3);
  \fill[h63] (7,0) rectangle (8,-1);
  \fill[h56] (7,-1) rectangle (8,-2);
  \fill[h53] (7,-2) rectangle (8,-3);
  \fill[h01] (8,0) rectangle (9,-1);
  \fill[h33] (8,-1) rectangle (9,-2);
  \fill[h24] (8,-2) rectangle (9,-3);
  \fill[h49] (9,0) rectangle (10,-1);
  \fill[h53] (9,-1) rectangle (10,-2);
  \fill[h39] (9,-2) rectangle (10,-3);
  \fill[h60] (10,0) rectangle (11,-1);
  \fill[h40] (10,-1) rectangle (11,-2);
  \fill[h45] (10,-2) rectangle (11,-3);
  \fill[h33] (11,0) rectangle (12,-1);
  \fill[h49] (11,-1) rectangle (12,-2);
  \fill[h20] (11,-2) rectangle (12,-3);
  \fill[h63] (12,0) rectangle (13,-1);
  \fill[h59] (12,-1) rectangle (13,-2);
  \fill[h53] (12,-2) rectangle (13,-3);
  \fill[h61] (13,0) rectangle (14,-1);
  \fill[h56] (13,-1) rectangle (14,-2);
  \fill[h39] (13,-2) rectangle (14,-3);
  \fill[h61] (14,0) rectangle (15,-1);
  \fill[h56] (14,-1) rectangle (15,-2);
  \fill[h51] (14,-2) rectangle (15,-3);
  \fill[h56] (15,0) rectangle (16,-1);
  \fill[h56] (15,-1) rectangle (16,-2);
  \fill[h48] (15,-2) rectangle (16,-3);
  \fill[h49] (16,0) rectangle (17,-1);
  \fill[h53] (16,-1) rectangle (17,-2);
  \fill[h43] (16,-2) rectangle (17,-3);
  \fill[h46] (17,0) rectangle (18,-1);
  \fill[h49] (17,-1) rectangle (18,-2);
  \fill[h36] (17,-2) rectangle (18,-3);
  \fill[h36] (18,0) rectangle (19,-1);
  \fill[h44] (18,-1) rectangle (19,-2);
  \fill[h28] (18,-2) rectangle (19,-3);
  \fill[h63] (19,0) rectangle (20,-1);
  \fill[h58] (19,-1) rectangle (20,-2);
  \fill[h53] (19,-2) rectangle (20,-3);
  \fill[h60] (20,0) rectangle (21,-1);
  \fill[h62] (20,-1) rectangle (21,-2);
  \fill[h57] (20,-2) rectangle (21,-3);
  \draw[gray!55,line width=0.3pt] (0,0) grid[xstep=1,ystep=1] (21,-3);
  \draw[black,line width=0.6pt] (0,0) rectangle (21,-3);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-0.5) {\rhocell{+0.54}{0.62}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-1.5) {\rhocell{+0.68}{0.46}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-2.5) {\rhocell{+0.32}{0.72}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-0.5) {\rhocelld{+0.54}{0.62}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-1.5) {\rhocelld{+0.68}{0.46}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-2.5) {\rhocelld{+0.32}{0.72}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-0.5) {\rhocelldn{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-1.5) {\rhocelld{+0.78}{0.18}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-2.5) {\rhocelld{+0.68}{0.40}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-0.5) {\rhocell{-0.44}{0.48}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-1.5) {\rhocell{-0.42}{0.80}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-2.5) {\rhocell{+0.80}{0.26}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-0.5) {\rhocell{-0.18}{0.77}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-1.5) {\rhocell{-0.54}{0.69}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-2.5) {\rhocell{+0.02}{0.58}};
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-0.5) {n/a};
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-1.5) {n/a};
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-2.5) {n/a};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-0.5) {\rhocell{+0.44}{0.36}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-1.5) {\rhocell{+0.92}{0.13}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-2.5) {\rhocell{-0.08}{0.74}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-0.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-1.5) {\rhocell{+0.78}{0.18}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-2.5) {\rhocell{+0.68}{0.40}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (8.5,-0.5) {\rhocell{-0.96}{0.05}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-1.5) {\rhocell{+0.04}{0.81}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-2.5) {\rhocell{-0.24}{0.57}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-0.5) {\rhocell{+0.54}{0.65}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-1.5) {\rhocell{+0.66}{0.44}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-2.5) {\rhocell{+0.24}{0.70}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-0.5) {\rhocell{+0.88}{0.13}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-1.5) {\rhocell{+0.26}{0.56}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-2.5) {\rhocell{+0.42}{0.77}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-0.5) {\rhocell{+0.06}{0.93}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-1.5) {\rhocell{+0.54}{0.35}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-2.5) {\rhocell{-0.36}{0.77}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-0.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-1.5) {\rhocell{+0.86}{0.31}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-2.5) {\rhocell{+0.68}{0.55}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-0.5) {\rhocell{+0.92}{0.13}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-1.5) {\rhocell{+0.78}{0.38}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (13.5,-2.5) {\rhocell{+0.24}{0.61}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-0.5) {\rhocell{+0.92}{0.13}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-1.5) {\rhocell{+0.78}{0.38}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-2.5) {\rhocell{+0.62}{0.54}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-0.5) {\rhocell{+0.76}{0.34}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-1.5) {\rhocell{+0.76}{0.43}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (15.5,-2.5) {\rhocell{+0.50}{0.68}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-0.5) {\rhocell{+0.56}{0.64}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-1.5) {\rhocell{+0.68}{0.46}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-2.5) {\rhocell{+0.36}{0.72}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-0.5) {\rhocell{+0.44}{0.34}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-1.5) {\rhocell{+0.56}{0.29}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-2.5) {\rhocell{+0.14}{0.66}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-0.5) {\rhocell{+0.14}{0.35}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-1.5) {\rhocell{+0.38}{0.25}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-2.5) {\rhocell{-0.10}{0.80}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-0.5) {\rhocelln{+1.00}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-1.5) {\rhocell{+0.82}{0.18}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-2.5) {\rhocell{+0.68}{0.40}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-0.5) {\rhocell{+0.90}{0.12}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-1.5) {\rhocell{+0.94}{0.09}};
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-2.5) {\rhocell{+0.80}{0.28}};
  \draw[black,line width=1.6pt] (8,0.2) -- (8,-3);
  \draw[black,line width=1.6pt] (14,0.2) -- (14,-3);
  \draw[black,line width=1.6pt] (19,0.2) -- (19,-3);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-0.5) {\rhocell{+0.47}{0.34}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-1.5) {\rhocell{+0.53}{0.40}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-2.5) {\rhocell{+0.32}{0.60}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-0.5) {\rhocelln{+0.55}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-1.5) {\rhocelln{+0.68}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-2.5) {\rhocelln{+0.34}};
  \node[anchor=east,font=\small\bfseries] at (-0.15,-3.5) {Mean};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-3.5) {\rhocell{+0.51}{0.60}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-3.5) {\rhocelld{+0.51}{0.60}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-3.5) {\rhocelld{+0.82}{0.19}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-3.5) {\rhocell{-0.02}{0.51}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-3.5) {\rhocell{-0.23}{0.68}};
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-3.5) {n/a};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-3.5) {\rhocell{+0.43}{0.41}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-3.5) {\rhocell{+0.82}{0.19}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-3.5) {\rhocell{-0.39}{0.48}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-3.5) {\rhocell{+0.48}{0.60}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-3.5) {\rhocell{+0.52}{0.49}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-3.5) {\rhocell{+0.08}{0.68}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (12.5,-3.5) {\rhocell{+0.85}{0.29}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (13.5,-3.5) {\rhocell{+0.65}{0.37}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (14.5,-3.5) {\rhocell{+0.77}{0.35}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (15.5,-3.5) {\rhocell{+0.67}{0.48}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-3.5) {\rhocell{+0.53}{0.61}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-3.5) {\rhocell{+0.38}{0.43}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-3.5) {\rhocell{+0.14}{0.47}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (19.5,-3.5) {\rhocell{+0.83}{0.19}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (20.5,-3.5) {\rhocell{+0.88}{0.16}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-3.5) {\rhocell{+0.44}{0.44}};
  \node[anchor=east,font=\small\bfseries] at (-0.15,-4.1) {Family Mean};
  \foreach \xa/\xb/\val/\col in {%
      0/8/{+0.30}/distcol, 8/14/{+0.36}/geomcol,
      14/19/{+0.50}/distrcol, 19/21/{+0.86}/graphcol}{%
    \draw[\col,line width=0.5pt,fill=\col!10] (\xa,-3.85) rectangle (\xb,-4.35);
    \node[text=\col,font=\fontsize{7}{7}\selectfont\bfseries] at ({(\xa+\xb)/2},-4.1) {$\val$};
  }
  \node[anchor=east,font=\small\bfseries] at (-0.15,-0.5) {Variety};
  \node[anchor=east,font=\small\bfseries] at (-0.15,-1.5) {Balance};
  \node[anchor=east,font=\small\bfseries] at (-0.15,-2.5) {Disparity};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (0.5,-4.5) {Mean Pairwise Dist.};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (1.5,-4.5) {(Sum Pairwise Dist.)};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (6.5,-4.5) {(Sum Bottleneck)};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (2.5,-4.5) {Energy};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (3.5,-4.5) {Diameter};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (4.5,-4.5) {Bottleneck};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (5.5,-4.5) {Sum Diameter};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (7.5,-4.5) {Chamfer Dist.};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (8.5,-4.5) {CHV (2D)};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (9.5,-4.5) {Geo. Mean of Std.};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (10.5,-4.5) {Span (Centroid)};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (11.5,-4.5) {Span (Medoid)};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (12.5,-4.5) {Cluster Inertia};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (13.5,-4.5) {Log-Determinant};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (14.5,-4.5) {Vendi (q=1.0)};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (15.5,-4.5) {R\'enyi Kernel Ent.};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (16.5,-4.5) {DCScore};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (17.5,-4.5) {Bins Entropy (UMAP)};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (18.5,-4.5) {MagArea};
  \node[rotate=33,anchor=north east,text=graphcol,font=\fontsize{7}{7}\bfseries\selectfont] at (19.5,-4.5) {MST Dispersion};
  \node[rotate=33,anchor=north east,text=graphcol,font=\fontsize{7}{7}\bfseries\selectfont] at (20.5,-4.5) {Graph Entropy};
  \def\bw{8}\def\bx{6.5}\def\by{-7.05}
  \foreach \i in {0,...,63}{%
    \pgfmathsetmacro{\xlo}{\bx+\i*\bw/64}%
    \pgfmathsetmacro{\xhi}{\bx+(\i+1)*\bw/64}%
    \pgfmathtruncatemacro{\ii}{\i}%
    \ifnum\ii<10\relax
      \fill[h0\ii] (\xlo,\by) rectangle (\xhi,\by+0.30);
    \else
      \fill[h\ii] (\xlo,\by) rectangle (\xhi,\by+0.30);
    \fi
  }
  \draw[black,line width=0.5pt] (\bx,\by) rectangle (\bx+\bw,\by+0.30);
  \foreach \t/\lab in {0/{$-1.0$},0.25/{$-0.5$},0.5/{$0.0$},0.75/{$0.5$},1/{$1.0$}}{%
    \draw[black,line width=0.5pt] (\bx+\t*\bw,\by) -- (\bx+\t*\bw,\by-0.12)
      node[anchor=north,font=\fontsize{9}{9}\selectfont,inner sep=1.5pt] {\lab};
  }
  \node[anchor=north,font=\fontsize{11}{11}\selectfont] at (\bx+\bw/2,\by-0.58) {Mean Spearman $\rho$ (5 seeds)};
\end{tikzpicture}}
    \caption{Natural text (Wikipedia) tier.}
    \label{fig:results-natural-text-d384-mean}
  \end{subfigure}


  \caption{\textsc{EmbDivBench} results for the (a) simulated data and the (b) natural text tier. We display per-measure mean Spearman's rank correlation $\rho$ between the ground-truth ordering and the measure values (averaged over 5 seeds) for the Variety, Balance and Disparity components; the smaller italic number below each $\rho$ is the across-seed standard deviation. Columns are grouped and coloured by the four families. The two rightmost columns give the mean $\rho$ and the median $\rho$; the bottom row gives the per-measure mean $\rho$. Note that two pairs of measures are the mean and the sum of the same quantity (Mean Pairwise Dist.\ / Sum Pairwise Dist., and Chamfer Dist.\ / Sum Bottleneck) and therefore at our fixed dataset size $n$, they yield identical $\rho$; the parenthesized member of each pair is excluded from the family and mean aggregates so that it is not double-counted.}
  \label{fig:results-d384-mean}
\end{figure*}


==> figures/fig_wiki_miniLM-style.tex <==

\begin{figure*}[p]
  \centering
\definecolor{distcol}{HTML}{2C6FB5}
\definecolor{geomcol}{HTML}{2E8B6E}
\definecolor{distrcol}{HTML}{7E57C2}
\definecolor{graphcol}{HTML}{D08A1D}
\definecolor{h00}{RGB}{103,0,31}
\definecolor{h01}{RGB}{115,4,33}
\definecolor{h02}{RGB}{127,8,35}
\definecolor{h03}{RGB}{138,11,37}
\definecolor{h04}{RGB}{150,15,39}
\definecolor{h05}{RGB}{162,19,40}
\definecolor{h06}{RGB}{174,23,42}
\definecolor{h07}{RGB}{182,31,46}
\definecolor{h08}{RGB}{187,42,52}
\definecolor{h09}{RGB}{193,54,57}
\definecolor{h10}{RGB}{198,65,62}
\definecolor{h11}{RGB}{204,76,68}
\definecolor{h12}{RGB}{210,88,73}
\definecolor{h13}{RGB}{215,99,79}
\definecolor{h14}{RGB}{220,110,87}
\definecolor{h15}{RGB}{225,120,96}
\definecolor{h16}{RGB}{230,134,106}
\definecolor{h17}{RGB}{235,145,114}
\definecolor{h18}{RGB}{240,156,123}
\definecolor{h19}{RGB}{244,166,131}
\definecolor{h20}{RGB}{246,175,142}
\definecolor{h21}{RGB}{247,183,153}
\definecolor{h22}{RGB}{248,191,164}
\definecolor{h23}{RGB}{250,200,175}
\definecolor{h24}{RGB}{251,208,185}
\definecolor{h25}{RGB}{253,217,196}
\definecolor{h26}{RGB}{252,222,205}
\definecolor{h27}{RGB}{251,227,212}
\definecolor{h28}{RGB}{250,231,220}
\definecolor{h29}{RGB}{249,235,227}
\definecolor{h30}{RGB}{249,240,235}
\definecolor{h31}{RGB}{248,244,242}
\definecolor{h32}{RGB}{243,245,246}
\definecolor{h33}{RGB}{237,242,245}
\definecolor{h34}{RGB}{231,240,244}
\definecolor{h35}{RGB}{225,237,243}
\definecolor{h36}{RGB}{219,234,242}
\definecolor{h37}{RGB}{213,231,241}
\definecolor{h38}{RGB}{207,228,239}
\definecolor{h39}{RGB}{197,223,236}
\definecolor{h40}{RGB}{187,218,234}
\definecolor{h41}{RGB}{177,213,231}
\definecolor{h42}{RGB}{167,208,228}
\definecolor{h43}{RGB}{157,203,225}
\definecolor{h44}{RGB}{147,198,222}
\definecolor{h45}{RGB}{135,190,218}
\definecolor{h46}{RGB}{123,182,214}
\definecolor{h47}{RGB}{110,174,210}
\definecolor{h48}{RGB}{95,165,205}
\definecolor{h49}{RGB}{82,157,200}
\definecolor{h50}{RGB}{70,149,196}
\definecolor{h51}{RGB}{63,142,192}
\definecolor{h52}{RGB}{58,135,189}
\definecolor{h53}{RGB}{52,128,185}
\definecolor{h54}{RGB}{47,121,181}
\definecolor{h55}{RGB}{42,113,178}
\definecolor{h56}{RGB}{36,106,174}
\definecolor{h57}{RGB}{31,99,168}
\definecolor{h58}{RGB}{27,90,156}
\definecolor{h59}{RGB}{23,82,144}
\definecolor{h60}{RGB}{18,73,132}
\definecolor{h61}{RGB}{14,65,121}
\definecolor{h62}{RGB}{9,56,109}
\definecolor{h63}{RGB}{5,48,97}

  \providecommand{\stdface}{\fontsize{6}{6}\selectfont\itshape}
  \providecommand{\rhocell}[2]{%
    \begin{tabular}{@{}c@{}}$#1$\\[-1.5pt]{\stdface #2}\end{tabular}}
  \providecommand{\rhocelln}[1]{$#1$}
  \providecommand{\rhocelld}[2]{%
    \begin{tabular}{@{}c@{}}$(#1)$\\[-1.5pt]{\stdface #2}\end{tabular}}
  \providecommand{\rhocelldn}[1]{$(#1)$}

  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[x=1.09cm,y=1cm,font=\sffamily]
  \def\sh{0.92}
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (0,0.000) rectangle (1,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-0.500) {\rhocell{+0.54}{0.62}};
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (1,0.000) rectangle (2,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-0.500) {\rhocelld{+0.54}{0.62}};
  \filldraw[fill=h17,draw=h17,line width=0.5pt] (2,0.000) rectangle (3,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-0.500) {\rhocell{-0.44}{0.48}};
  \filldraw[fill=h26,draw=h26,line width=0.5pt] (3,0.000) rectangle (4,-1.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-0.500) {\rhocell{-0.18}{0.77}};
  \filldraw[fill=black!8,draw=black!8,line width=0.5pt] (4,0.000) rectangle (5,-1.000);
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-0.500) {n/a};
  \filldraw[fill=h46,draw=h46,line width=0.5pt] (5,0.000) rectangle (6,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-0.500) {\rhocell{+0.44}{0.36}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (6,0.000) rectangle (7,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-0.500) {\rhocelldn{+1.00}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (7,0.000) rectangle (8,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-0.500) {\rhocelln{+1.00}};
  \filldraw[fill=h01,draw=h01,line width=0.5pt] (8,0.000) rectangle (9,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (8.5,-0.500) {\rhocell{-0.96}{0.05}};
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (9,0.000) rectangle (10,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-0.500) {\rhocell{+0.54}{0.65}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (10,0.000) rectangle (11,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-0.500) {\rhocell{+0.88}{0.13}};
  \filldraw[fill=h33,draw=h33,line width=0.5pt] (11,0.000) rectangle (12,-1.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-0.500) {\rhocell{+0.06}{0.93}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (12,0.000) rectangle (13,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-0.500) {\rhocelln{+1.00}};
  \filldraw[fill=h61,draw=h61,line width=0.5pt] (13,0.000) rectangle (14,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-0.500) {\rhocell{+0.92}{0.13}};
  \filldraw[fill=h61,draw=h61,line width=0.5pt] (14,0.000) rectangle (15,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-0.500) {\rhocell{+0.92}{0.13}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (15,0.000) rectangle (16,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-0.500) {\rhocell{+0.76}{0.34}};
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (16,0.000) rectangle (17,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-0.500) {\rhocell{+0.56}{0.64}};
  \filldraw[fill=h46,draw=h46,line width=0.5pt] (17,0.000) rectangle (18,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (17.5,-0.500) {\rhocell{+0.44}{0.34}};
  \filldraw[fill=h36,draw=h36,line width=0.5pt] (18,0.000) rectangle (19,-1.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-0.500) {\rhocell{+0.14}{0.35}};
  \filldraw[fill=h63,draw=h63,line width=0.5pt] (19,0.000) rectangle (20,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-0.500) {\rhocelln{+1.00}};
  \filldraw[fill=h60,draw=h60,line width=0.5pt] (20,0.000) rectangle (21,-1.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-0.500) {\rhocell{+0.90}{0.12}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (0,-1.000) rectangle (1,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (0.5,-1.500) {\rhocell{+0.68}{0.46}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (1,-1.000) rectangle (2,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (1.5,-1.500) {\rhocelld{+0.68}{0.46}};
  \filldraw[fill=h18,draw=h18,line width=0.5pt] (2,-1.000) rectangle (3,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-1.500) {\rhocell{-0.42}{0.80}};
  \filldraw[fill=h14,draw=h14,line width=0.5pt] (3,-1.000) rectangle (4,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (3.5,-1.500) {\rhocell{-0.54}{0.69}};
  \filldraw[fill=black!8,draw=black!8,line width=0.5pt] (4,-1.000) rectangle (5,-2.000);
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-1.500) {n/a};
  \filldraw[fill=h61,draw=h61,line width=0.5pt] (5,-1.000) rectangle (6,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (5.5,-1.500) {\rhocell{+0.92}{0.13}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (6,-1.000) rectangle (7,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-1.500) {\rhocelld{+0.78}{0.18}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (7,-1.000) rectangle (8,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-1.500) {\rhocell{+0.78}{0.18}};
  \filldraw[fill=h33,draw=h33,line width=0.5pt] (8,-1.000) rectangle (9,-2.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-1.500) {\rhocell{+0.04}{0.81}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (9,-1.000) rectangle (10,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (9.5,-1.500) {\rhocell{+0.66}{0.45}};
  \filldraw[fill=h40,draw=h40,line width=0.5pt] (10,-1.000) rectangle (11,-2.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-1.500) {\rhocell{+0.26}{0.56}};
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (11,-1.000) rectangle (12,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (11.5,-1.500) {\rhocell{+0.54}{0.35}};
  \filldraw[fill=h59,draw=h59,line width=0.5pt] (12,-1.000) rectangle (13,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-1.500) {\rhocell{+0.86}{0.31}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (13,-1.000) rectangle (14,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (13.5,-1.500) {\rhocell{+0.78}{0.38}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (14,-1.000) rectangle (15,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-1.500) {\rhocell{+0.78}{0.38}};
  \filldraw[fill=h56,draw=h56,line width=0.5pt] (15,-1.000) rectangle (16,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-1.500) {\rhocell{+0.76}{0.43}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (16,-1.000) rectangle (17,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (16.5,-1.500) {\rhocell{+0.68}{0.46}};
  \filldraw[fill=h49,draw=h49,line width=0.5pt] (17,-1.000) rectangle (18,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (17.5,-1.500) {\rhocell{+0.56}{0.29}};
  \filldraw[fill=h44,draw=h44,line width=0.5pt] (18,-1.000) rectangle (19,-2.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-1.500) {\rhocell{+0.38}{0.25}};
  \filldraw[fill=h58,draw=h58,line width=0.5pt] (19,-1.000) rectangle (20,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-1.500) {\rhocell{+0.82}{0.18}};
  \filldraw[fill=h62,draw=h62,line width=0.5pt] (20,-1.000) rectangle (21,-2.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-1.500) {\rhocell{+0.94}{0.09}};
  \filldraw[fill=h42,draw=h42,line width=0.5pt] (0,-2.000) rectangle (1,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-2.500) {\rhocell{+0.32}{0.72}};
  \filldraw[fill=h42,draw=h42,line width=0.5pt] (1,-2.000) rectangle (2,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-2.500) {\rhocelld{+0.32}{0.72}};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (2,-2.000) rectangle (3,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-2.500) {\rhocell{+0.80}{0.26}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (3,-2.000) rectangle (4,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-2.500) {\rhocell{+0.02}{0.58}};
  \filldraw[fill=black!8,draw=black!8,line width=0.5pt] (4,-2.000) rectangle (5,-3.000);
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-2.500) {n/a};
  \filldraw[fill=h29,draw=h29,line width=0.5pt] (5,-2.000) rectangle (6,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-2.500) {\rhocell{-0.08}{0.74}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (6,-2.000) rectangle (7,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (6.5,-2.500) {\rhocelld{+0.68}{0.40}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (7,-2.000) rectangle (8,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (7.5,-2.500) {\rhocell{+0.68}{0.40}};
  \filldraw[fill=h24,draw=h24,line width=0.5pt] (8,-2.000) rectangle (9,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-2.500) {\rhocell{-0.24}{0.57}};
  \filldraw[fill=h39,draw=h39,line width=0.5pt] (9,-2.000) rectangle (10,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-2.500) {\rhocell{+0.24}{0.70}};
  \filldraw[fill=h45,draw=h45,line width=0.5pt] (10,-2.000) rectangle (11,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-2.500) {\rhocell{+0.42}{0.77}};
  \filldraw[fill=h20,draw=h20,line width=0.5pt] (11,-2.000) rectangle (12,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-2.500) {\rhocell{-0.36}{0.77}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (12,-2.000) rectangle (13,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (12.5,-2.500) {\rhocell{+0.68}{0.55}};
  \filldraw[fill=h39,draw=h39,line width=0.5pt] (13,-2.000) rectangle (14,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (13.5,-2.500) {\rhocell{+0.24}{0.61}};
  \filldraw[fill=h51,draw=h51,line width=0.5pt] (14,-2.000) rectangle (15,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (14.5,-2.500) {\rhocell{+0.62}{0.54}};
  \filldraw[fill=h48,draw=h48,line width=0.5pt] (15,-2.000) rectangle (16,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (15.5,-2.500) {\rhocell{+0.50}{0.68}};
  \filldraw[fill=h43,draw=h43,line width=0.5pt] (16,-2.000) rectangle (17,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-2.500) {\rhocell{+0.36}{0.72}};
  \filldraw[fill=h36,draw=h36,line width=0.5pt] (17,-2.000) rectangle (18,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-2.500) {\rhocell{+0.14}{0.66}};
  \filldraw[fill=h28,draw=h28,line width=0.5pt] (18,-2.000) rectangle (19,-3.000);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-2.500) {\rhocell{-0.10}{0.80}};
  \filldraw[fill=h53,draw=h53,line width=0.5pt] (19,-2.000) rectangle (20,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (19.5,-2.500) {\rhocell{+0.68}{0.40}};
  \filldraw[fill=h57,draw=h57,line width=0.5pt] (20,-2.000) rectangle (21,-3.000);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-2.500) {\rhocell{+0.80}{0.28}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-0.500) {\rhocell{+0.47}{0.34}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-0.500) {\rhocelln{+0.55}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-1.500) {\rhocell{+0.53}{0.40}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-1.500) {\rhocelln{+0.68}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-2.500) {\rhocell{+0.32}{0.60}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-2.500) {\rhocelln{+0.34}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-3.500) {\rhocell{+0.51}{0.60}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-3.500) {\rhocelld{+0.51}{0.60}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-3.500) {\rhocell{-0.02}{0.51}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-3.500) {\rhocell{-0.23}{0.68}};
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-3.500) {n/a};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-3.500) {\rhocell{+0.43}{0.41}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-3.500) {\rhocelld{+0.82}{0.19}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-3.500) {\rhocell{+0.82}{0.19}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-3.500) {\rhocell{-0.39}{0.48}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-3.500) {\rhocell{+0.48}{0.60}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-3.500) {\rhocell{+0.52}{0.49}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-3.500) {\rhocell{+0.08}{0.68}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (12.5,-3.500) {\rhocell{+0.85}{0.29}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (13.5,-3.500) {\rhocell{+0.65}{0.37}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (14.5,-3.500) {\rhocell{+0.77}{0.35}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (15.5,-3.500) {\rhocell{+0.67}{0.48}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-3.500) {\rhocell{+0.53}{0.61}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-3.500) {\rhocell{+0.38}{0.43}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-3.500) {\rhocell{+0.14}{0.47}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (19.5,-3.500) {\rhocell{+0.83}{0.19}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (20.5,-3.500) {\rhocell{+0.88}{0.16}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-3.500) {\rhocell{+0.44}{0.44}};
  \draw[gray!55,line width=0.3pt] (1,0.000) -- (1,-3.000);
  \draw[gray!55,line width=0.3pt] (2,0.000) -- (2,-3.000);
  \draw[gray!55,line width=0.3pt] (3,0.000) -- (3,-3.000);
  \draw[gray!55,line width=0.3pt] (4,0.000) -- (4,-3.000);
  \draw[gray!55,line width=0.3pt] (5,0.000) -- (5,-3.000);
  \draw[gray!55,line width=0.3pt] (6,0.000) -- (6,-3.000);
  \draw[gray!55,line width=0.3pt] (7,0.000) -- (7,-3.000);
  \draw[gray!55,line width=0.3pt] (8,0.000) -- (8,-3.000);
  \draw[gray!55,line width=0.3pt] (9,0.000) -- (9,-3.000);
  \draw[gray!55,line width=0.3pt] (10,0.000) -- (10,-3.000);
  \draw[gray!55,line width=0.3pt] (11,0.000) -- (11,-3.000);
  \draw[gray!55,line width=0.3pt] (12,0.000) -- (12,-3.000);
  \draw[gray!55,line width=0.3pt] (13,0.000) -- (13,-3.000);
  \draw[gray!55,line width=0.3pt] (14,0.000) -- (14,-3.000);
  \draw[gray!55,line width=0.3pt] (15,0.000) -- (15,-3.000);
  \draw[gray!55,line width=0.3pt] (16,0.000) -- (16,-3.000);
  \draw[gray!55,line width=0.3pt] (17,0.000) -- (17,-3.000);
  \draw[gray!55,line width=0.3pt] (18,0.000) -- (18,-3.000);
  \draw[gray!55,line width=0.3pt] (19,0.000) -- (19,-3.000);
  \draw[gray!55,line width=0.3pt] (20,0.000) -- (20,-3.000);
  \draw[gray!55,line width=0.3pt] (0,-1.000) -- (21,-1.000);
  \draw[gray!55,line width=0.3pt] (0,-2.000) -- (21,-2.000);
  \draw[black,line width=0.6pt] (0,0.000) rectangle (21,-3.000);
  \node[anchor=east,font=\small] at (-0.12,-0.500) {V};
  \node[anchor=east,font=\small] at (-0.12,-1.500) {B};
  \node[anchor=east,font=\small] at (-0.12,-2.500) {D};
  \node[anchor=east,align=right,font=\small] at (-0.75,-1.500) {MiniLM\\$d{=}384$};
  \node[anchor=east,font=\small\bfseries] at (-0.15,-3.500) {Mean};
  \filldraw[fill=h30,draw=h30,line width=0.5pt] (0,-4.500) rectangle (1,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-5.000) {\rhocell{-0.04}{0.84}};
  \filldraw[fill=h30,draw=h30,line width=0.5pt] (1,-4.500) rectangle (2,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-5.000) {\rhocelld{-0.04}{0.84}};
  \filldraw[fill=h17,draw=h17,line width=0.5pt] (2,-4.500) rectangle (3,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-5.000) {\rhocell{-0.46}{0.50}};
  \filldraw[fill=h22,draw=h22,line width=0.5pt] (3,-4.500) rectangle (4,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-5.000) {\rhocell{-0.30}{0.68}};
  \filldraw[fill=black!8,draw=black!8,line width=0.5pt] (4,-4.500) rectangle (5,-5.500);
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-5.000) {n/a};
  \filldraw[fill=h21,draw=h21,line width=0.5pt] (5,-4.500) rectangle (6,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-5.000) {\rhocell{-0.34}{0.54}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (6,-4.500) rectangle (7,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-5.000) {\rhocelld{+0.00}{0.56}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (7,-4.500) rectangle (8,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-5.000) {\rhocell{+0.00}{0.56}};
  \filldraw[fill=h30,draw=h30,line width=0.5pt] (8,-4.500) rectangle (9,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-5.000) {\rhocell{-0.06}{0.83}};
  \filldraw[fill=h24,draw=h24,line width=0.5pt] (9,-4.500) rectangle (10,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-5.000) {\rhocell{-0.22}{0.83}};
  \filldraw[fill=h22,draw=h22,line width=0.5pt] (10,-4.500) rectangle (11,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-5.000) {\rhocell{-0.30}{0.62}};
  \filldraw[fill=h25,draw=h25,line width=0.5pt] (11,-4.500) rectangle (12,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-5.000) {\rhocell{-0.20}{0.70}};
  \filldraw[fill=h35,draw=h35,line width=0.5pt] (12,-4.500) rectangle (13,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (12.5,-5.000) {\rhocell{+0.12}{0.65}};
  \filldraw[fill=h35,draw=h35,line width=0.5pt] (13,-4.500) rectangle (14,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (13.5,-5.000) {\rhocell{+0.10}{0.67}};
  \filldraw[fill=h21,draw=h21,line width=0.5pt] (14,-4.500) rectangle (15,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (14.5,-5.000) {\rhocell{-0.34}{0.57}};
  \filldraw[fill=h23,draw=h23,line width=0.5pt] (15,-4.500) rectangle (16,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (15.5,-5.000) {\rhocell{-0.26}{0.73}};
  \filldraw[fill=h27,draw=h27,line width=0.5pt] (16,-4.500) rectangle (17,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-5.000) {\rhocell{-0.14}{0.84}};
  \filldraw[fill=h31,draw=h31,line width=0.5pt] (17,-4.500) rectangle (18,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-5.000) {\rhocell{-0.02}{0.58}};
  \filldraw[fill=h28,draw=h28,line width=0.5pt] (18,-4.500) rectangle (19,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-5.000) {\rhocell{-0.10}{0.53}};
  \filldraw[fill=h35,draw=h35,line width=0.5pt] (19,-4.500) rectangle (20,-5.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (19.5,-5.000) {\rhocell{+0.10}{0.58}};
  \filldraw[fill=h17,draw=h17,line width=0.5pt] (20,-4.500) rectangle (21,-5.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (20.5,-5.000) {\rhocell{-0.44}{0.55}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (0,-5.500) rectangle (1,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-6.000) {\rhocell{+0.00}{0.67}};
  \filldraw[fill=h32,draw=h32,line width=0.5pt] (1,-5.500) rectangle (2,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-6.000) {\rhocelld{+0.00}{0.67}};
  \filldraw[fill=h19,draw=h19,line width=0.5pt] (2,-5.500) rectangle (3,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-6.000) {\rhocell{-0.40}{0.77}};
  \filldraw[fill=h23,draw=h23,line width=0.5pt] (3,-5.500) rectangle (4,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-6.000) {\rhocell{-0.28}{0.55}};
  \filldraw[fill=black!8,draw=black!8,line width=0.5pt] (4,-5.500) rectangle (5,-6.500);
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-6.000) {n/a};
  \filldraw[fill=h35,draw=h35,line width=0.5pt] (5,-5.500) rectangle (6,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-6.000) {\rhocell{+0.12}{0.90}};
  \filldraw[fill=h38,draw=h38,line width=0.5pt] (6,-5.500) rectangle (7,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-6.000) {\rhocelld{+0.20}{0.75}};
  \filldraw[fill=h38,draw=h38,line width=0.5pt] (7,-5.500) rectangle (8,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-6.000) {\rhocell{+0.20}{0.75}};
  \filldraw[fill=h21,draw=h21,line width=0.5pt] (8,-5.500) rectangle (9,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-6.000) {\rhocell{-0.34}{0.62}};
  \filldraw[fill=h28,draw=h28,line width=0.5pt] (9,-5.500) rectangle (10,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-6.000) {\rhocell{-0.12}{0.63}};
  \filldraw[fill=h28,draw=h28,line width=0.5pt] (10,-5.500) rectangle (11,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-6.000) {\rhocell{-0.12}{0.63}};
  \filldraw[fill=h29,draw=h29,line width=0.5pt] (11,-5.500) rectangle (12,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-6.000) {\rhocell{-0.08}{0.68}};
  \filldraw[fill=h42,draw=h42,line width=0.5pt] (12,-5.500) rectangle (13,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (12.5,-6.000) {\rhocell{+0.32}{0.74}};
  \filldraw[fill=h40,draw=h40,line width=0.5pt] (13,-5.500) rectangle (14,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (13.5,-6.000) {\rhocell{+0.26}{0.68}};
  \filldraw[fill=h33,draw=h33,line width=0.5pt] (14,-5.500) rectangle (15,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (14.5,-6.000) {\rhocell{+0.04}{0.66}};
  \filldraw[fill=h30,draw=h30,line width=0.5pt] (15,-5.500) rectangle (16,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (15.5,-6.000) {\rhocell{-0.04}{0.68}};
  \filldraw[fill=h30,draw=h30,line width=0.5pt] (16,-5.500) rectangle (17,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-6.000) {\rhocell{-0.04}{0.70}};
  \filldraw[fill=h27,draw=h27,line width=0.5pt] (17,-5.500) rectangle (18,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-6.000) {\rhocell{-0.14}{0.26}};
  \filldraw[fill=h35,draw=h35,line width=0.5pt] (18,-5.500) rectangle (19,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-6.000) {\rhocell{+0.12}{0.63}};
  \filldraw[fill=h41,draw=h41,line width=0.5pt] (19,-5.500) rectangle (20,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (19.5,-6.000) {\rhocell{+0.30}{0.73}};
  \filldraw[fill=h19,draw=h19,line width=0.5pt] (20,-5.500) rectangle (21,-6.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (20.5,-6.000) {\rhocell{-0.38}{0.47}};
  \filldraw[fill=h39,draw=h39,line width=0.5pt] (0,-6.500) rectangle (1,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-7.000) {\rhocell{+0.22}{0.80}};
  \filldraw[fill=h39,draw=h39,line width=0.5pt] (1,-6.500) rectangle (2,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-7.000) {\rhocelld{+0.22}{0.80}};
  \filldraw[fill=h55,draw=h55,line width=0.5pt] (2,-6.500) rectangle (3,-7.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (2.5,-7.000) {\rhocell{+0.72}{0.44}};
  \filldraw[fill=h39,draw=h39,line width=0.5pt] (3,-6.500) rectangle (4,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-7.000) {\rhocell{+0.24}{0.77}};
  \filldraw[fill=black!8,draw=black!8,line width=0.5pt] (4,-6.500) rectangle (5,-7.500);
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-7.000) {n/a};
  \filldraw[fill=h39,draw=h39,line width=0.5pt] (5,-6.500) rectangle (6,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-7.000) {\rhocell{+0.22}{0.79}};
  \filldraw[fill=h29,draw=h29,line width=0.5pt] (6,-6.500) rectangle (7,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-7.000) {\rhocelld{-0.08}{0.68}};
  \filldraw[fill=h29,draw=h29,line width=0.5pt] (7,-6.500) rectangle (8,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-7.000) {\rhocell{-0.08}{0.68}};
  \filldraw[fill=h36,draw=h36,line width=0.5pt] (8,-6.500) rectangle (9,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-7.000) {\rhocell{+0.14}{0.67}};
  \filldraw[fill=h39,draw=h39,line width=0.5pt] (9,-6.500) rectangle (10,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-7.000) {\rhocell{+0.22}{0.68}};
  \filldraw[fill=h12,draw=h12,line width=0.5pt] (10,-6.500) rectangle (11,-7.500);
  \node[text=white,font=\fontsize{7}{7}\selectfont] at (10.5,-7.000) {\rhocell{-0.62}{0.64}};
  \filldraw[fill=h41,draw=h41,line width=0.5pt] (11,-6.500) rectangle (12,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-7.000) {\rhocell{+0.30}{0.64}};
  \filldraw[fill=h24,draw=h24,line width=0.5pt] (12,-6.500) rectangle (13,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (12.5,-7.000) {\rhocell{-0.22}{0.70}};
  \filldraw[fill=h28,draw=h28,line width=0.5pt] (13,-6.500) rectangle (14,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (13.5,-7.000) {\rhocell{-0.10}{0.62}};
  \filldraw[fill=h33,draw=h33,line width=0.5pt] (14,-6.500) rectangle (15,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (14.5,-7.000) {\rhocell{+0.06}{0.45}};
  \filldraw[fill=h42,draw=h42,line width=0.5pt] (15,-6.500) rectangle (16,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (15.5,-7.000) {\rhocell{+0.34}{0.53}};
  \filldraw[fill=h44,draw=h44,line width=0.5pt] (16,-6.500) rectangle (17,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-7.000) {\rhocell{+0.38}{0.66}};
  \filldraw[fill=h27,draw=h27,line width=0.5pt] (17,-6.500) rectangle (18,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-7.000) {\rhocell{-0.14}{0.37}};
  \filldraw[fill=h35,draw=h35,line width=0.5pt] (18,-6.500) rectangle (19,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-7.000) {\rhocell{+0.12}{0.60}};
  \filldraw[fill=h26,draw=h26,line width=0.5pt] (19,-6.500) rectangle (20,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (19.5,-7.000) {\rhocell{-0.16}{0.61}};
  \filldraw[fill=h26,draw=h26,line width=0.5pt] (20,-6.500) rectangle (21,-7.500);
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (20.5,-7.000) {\rhocell{-0.18}{0.61}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-5.000) {\rhocell{-0.16}{0.66}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-5.000) {\rhocelln{-0.17}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-6.000) {\rhocell{-0.03}{0.65}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-6.000) {\rhocelln{-0.04}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-7.000) {\rhocell{+0.08}{0.63}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (22.5,-7.000) {\rhocelln{+0.13}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (0.5,-8.000) {\rhocell{+0.06}{0.77}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (1.5,-8.000) {\rhocelld{+0.06}{0.77}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (2.5,-8.000) {\rhocell{-0.05}{0.57}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (3.5,-8.000) {\rhocell{-0.11}{0.67}};
  \node[text=black!45,font=\fontsize{7}{7}\selectfont] at (4.5,-8.000) {n/a};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (5.5,-8.000) {\rhocell{+0.00}{0.74}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (6.5,-8.000) {\rhocelld{+0.04}{0.66}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (7.5,-8.000) {\rhocell{+0.04}{0.66}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (8.5,-8.000) {\rhocell{-0.09}{0.71}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (9.5,-8.000) {\rhocell{-0.04}{0.71}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (10.5,-8.000) {\rhocell{-0.35}{0.63}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (11.5,-8.000) {\rhocell{+0.01}{0.67}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (12.5,-8.000) {\rhocell{+0.07}{0.70}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (13.5,-8.000) {\rhocell{+0.09}{0.66}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (14.5,-8.000) {\rhocell{-0.08}{0.56}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (15.5,-8.000) {\rhocell{+0.01}{0.65}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (16.5,-8.000) {\rhocell{+0.07}{0.73}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (17.5,-8.000) {\rhocell{-0.10}{0.40}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (18.5,-8.000) {\rhocell{+0.05}{0.59}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (19.5,-8.000) {\rhocell{+0.08}{0.64}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (20.5,-8.000) {\rhocell{-0.33}{0.54}};
  \node[text=black,font=\fontsize{7}{7}\selectfont] at (21.5,-8.000) {\rhocell{-0.04}{0.64}};
  \draw[gray!55,line width=0.3pt] (1,-4.500) -- (1,-7.500);
  \draw[gray!55,line width=0.3pt] (2,-4.500) -- (2,-7.500);
  \draw[gray!55,line width=0.3pt] (3,-4.500) -- (3,-7.500);
  \draw[gray!55,line width=0.3pt] (4,-4.500) -- (4,-7.500);
  \draw[gray!55,line width=0.3pt] (5,-4.500) -- (5,-7.500);
  \draw[gray!55,line width=0.3pt] (6,-4.500) -- (6,-7.500);
  \draw[gray!55,line width=0.3pt] (7,-4.500) -- (7,-7.500);
  \draw[gray!55,line width=0.3pt] (8,-4.500) -- (8,-7.500);
  \draw[gray!55,line width=0.3pt] (9,-4.500) -- (9,-7.500);
  \draw[gray!55,line width=0.3pt] (10,-4.500) -- (10,-7.500);
  \draw[gray!55,line width=0.3pt] (11,-4.500) -- (11,-7.500);
  \draw[gray!55,line width=0.3pt] (12,-4.500) -- (12,-7.500);
  \draw[gray!55,line width=0.3pt] (13,-4.500) -- (13,-7.500);
  \draw[gray!55,line width=0.3pt] (14,-4.500) -- (14,-7.500);
  \draw[gray!55,line width=0.3pt] (15,-4.500) -- (15,-7.500);
  \draw[gray!55,line width=0.3pt] (16,-4.500) -- (16,-7.500);
  \draw[gray!55,line width=0.3pt] (17,-4.500) -- (17,-7.500);
  \draw[gray!55,line width=0.3pt] (18,-4.500) -- (18,-7.500);
  \draw[gray!55,line width=0.3pt] (19,-4.500) -- (19,-7.500);
  \draw[gray!55,line width=0.3pt] (20,-4.500) -- (20,-7.500);
  \draw[gray!55,line width=0.3pt] (0,-5.500) -- (21,-5.500);
  \draw[gray!55,line width=0.3pt] (0,-6.500) -- (21,-6.500);
  \draw[black,line width=0.6pt] (0,-4.500) rectangle (21,-7.500);
  \node[anchor=east,font=\small] at (-0.12,-5.000) {V};
  \node[anchor=east,font=\small] at (-0.12,-6.000) {B};
  \node[anchor=east,font=\small] at (-0.12,-7.000) {D};
  \node[anchor=east,align=right,font=\small] at (-0.75,-6.000) {Style Emb.\\$d{=}768$};
  \node[anchor=east,font=\small\bfseries] at (-0.15,-8.000) {Mean};
  \draw[black,line width=1.6pt] (8,0.2) -- (8,-8.0);
  \draw[black,line width=1.6pt] (14,0.2) -- (14,-8.0);
  \draw[black,line width=1.6pt] (19,0.2) -- (19,-8.0);
  \node[text=distcol,font=]  at (4.0,\sh/2) {Distance};
  \node[text=geomcol,font=]  at (11.0,\sh/2) {Geometry};
  \node[text=distrcol,font=] at (16.5,\sh/2) {Distribution};
  \node[text=graphcol,font=] at (20.0,\sh/2) {Graph};
  \node[text=black,font=\fontsize{6}{6}\selectfont\bfseries] at (21.5,\sh/2) {Mean};
  \node[text=black,font=\fontsize{6}{6}\selectfont\bfseries] at (22.5,\sh/2) {Median};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (0.5,-8.25) {Mean Pairwise Dist.};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (1.5,-8.25) {(Sum Pairwise Dist.)};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (2.5,-8.25) {Energy};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (3.5,-8.25) {Diameter};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (4.5,-8.25) {Bottleneck};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (5.5,-8.25) {Sum Diameter};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (6.5,-8.25) {(Sum Bottleneck)};
  \node[rotate=33,anchor=north east,text=distcol,font=\fontsize{7}{7}\bfseries\selectfont] at (7.5,-8.25) {Chamfer Dist.};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (8.5,-8.25) {CHV (2D)};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (9.5,-8.25) {Geo. Mean of Std.};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (10.5,-8.25) {Span (Centroid)};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (11.5,-8.25) {Span (Medoid)};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (12.5,-8.25) {Cluster Inertia};
  \node[rotate=33,anchor=north east,text=geomcol,font=\fontsize{7}{7}\bfseries\selectfont] at (13.5,-8.25) {Log-Determinant};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (14.5,-8.25) {Vendi (q=1.0)};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (15.5,-8.25) {R\'enyi Kernel Ent.};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (16.5,-8.25) {DCScore};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (17.5,-8.25) {Bins Entropy (UMAP)};
  \node[rotate=33,anchor=north east,text=distrcol,font=\fontsize{7}{7}\bfseries\selectfont] at (18.5,-8.25) {MagArea};
  \node[rotate=33,anchor=north east,text=graphcol,font=\fontsize{7}{7}\bfseries\selectfont] at (19.5,-8.25) {MST Dispersion};
  \node[rotate=33,anchor=north east,text=graphcol,font=\fontsize{7}{7}\bfseries\selectfont] at (20.5,-8.25) {Graph Entropy};
  \foreach \i in {0,...,63}{%
    \pgfmathsetmacro{\yhi}{-7.5000*\i/64}%
    \pgfmathsetmacro{\ylo}{-7.5000*(\i+1)/64}%
    \pgfmathtruncatemacro{\ii}{63-\i}%
    \ifnum\ii<10\relax
      \fill[h0\ii] (23.550,\ylo) rectangle (24.000,\yhi);
    \else
      \fill[h\ii] (23.550,\ylo) rectangle (24.000,\yhi);
    \fi
  }
  \draw[black,line width=0.5pt] (23.550,-7.5000) rectangle (24.000,0);
  \draw[black,line width=0.5pt] (24.000,-7.5000) -- (24.100,-7.5000) node[anchor=west,font=\scriptsize] {$-1.0$};
  \draw[black,line width=0.5pt] (24.000,-5.6250) -- (24.100,-5.6250) node[anchor=west,font=\scriptsize] {$-0.5$};
  \draw[black,line width=0.5pt] (24.000,-3.7500) -- (24.100,-3.7500) node[anchor=west,font=\scriptsize] {$0.0$};
  \draw[black,line width=0.5pt] (24.000,-1.8750) -- (24.100,-1.8750) node[anchor=west,font=\scriptsize] {$0.5$};
  \draw[black,line width=0.5pt] (24.000,0.0000) -- (24.100,0.0000) node[anchor=west,font=\scriptsize] {$1.0$};
  \node[rotate=-90,anchor=south,font=\small] at (24.950,-3.7500) {Mean Spearman $\rho$ (5 seeds)};
  \end{tikzpicture}}
  \caption{Per-component mean Spearman $\rho$ (5 seeds) on the \textbf{natural text (Wikipedia)} tier for two sentence encoders: \emph{all-MiniLM-L6-v2} ($d{=}384$, top) and the \emph{Style Embedding} model of \citet{wegmann-etal-2022-author} ($d{=}768$, bottom), along the Variety (V), Balance (B) and Disparity (D) components; the smaller italic number below each $\rho$ is the across-seed standard deviation. Columns are grouped and coloured by the four measure families (Distance-, Geometry-, Distribution-, Graph-based). The two rightmost columns per panel give the mean $\rho$ and the median $\rho$ over the distinct measures; the row beneath each panel gives the per-measure mean $\rho$ over components. \texttt{Bottleneck} collapses to zero across all five levels for nearly every seed, making Spearman $\rho$ undefined (\emph{n/a}). As in Fig.~\ref{fig:results-d384-mean}, the two rank-equivalent measures are given in parentheses (Sum Pairwise Dist., Sum Bottleneck) and are counted once in the aggregates. }
  \label{fig:cross-embedders-style}
\end{figure*}

